The inverse fast multipole method: using a fast approximate direct solver as a preconditioner for dense linear systems

Although some preconditioners are available for solving dense linear systems, there are still many matrices for which preconditioners are lacking, in particular in cases where the size of the matrix $N$ becomes very large. There remains hence a great need to develop general purpose preconditioners whose cost scales well with the matrix size $N$. In this paper, we propose a preconditioner with broad applicability and with cost $\mathcal{O}(N)$ for dense matrices, when the matrix is given by a smooth kernel. Extending the method using the same framework to general $\mathcal{H}^2$-matrices is relatively straightforward. These preconditioners have a controlled accuracy (machine accuracy can be achieved if needed) and scale linearly with $N$. They are based on an approximate direct solve of the system. The linear scaling of the algorithm is achieved by means of two key ideas. First, the $\mathcal{H}^2$-structure of the dense matrix is exploited to obtain an extended sparse system of equations. Second, fill-ins arising when performing the elimination are compressed as low-rank matrices if they correspond to well-separated interactions. This ensures that the sparsity pattern of the extended sparse matrix is preserved throughout the elimination, hence resulting in a very efficient algorithm with $\mathcal{O}(N \log(1/\varepsilon)^2 )$ computational cost and $\mathcal{O}(N \log 1/\varepsilon )$ memory requirement, for an error tolerance $0 < \varepsilon < 1$. The solver is inexact, although the error can be controlled and made as small as needed. These solvers are related to ILU in the sense that the fill-in is controlled. However, in ILU, most of the fill-in is simply discarded whereas here it is approximated using low-rank blocks, with a prescribed tolerance. Numerical examples are discussed to demonstrate the linear scaling of the method and to illustrate its effectiveness as a preconditioner.

==> FMM_1D_new_tikz.tex <==
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]

		% LEVEL 0
		\node (0) at (0,1.75) {};
		\draw [|-|] (0,1.75) -- (10,1.75);
		\node [above] at (5,1.75) (0) {$\Omega_{1}^{(0)}$};
		% LEVEL 1
		\node (1) at (0,1.00) {};
		\draw [|-|] (0,1.00) -- (5,1.00);
		\draw [|-|] (5,1.00) -- (10,1.00);
		\node [above] at (2.5,1.00) {$\Omega_{1}^{(1)}$};
		\node [above] at (7.5,1.00) {$\Omega_{2}^{(1)}$};
	
		% LEVEL 2
		\node (2) at (0,0.25) {};
		\draw [|-|] (0,0.25) -- (2.5,0.25);
		\draw [|-|] (2.5,0.25) -- (5,0.25);
		\draw [|-|] (5,0.25) -- (7.5,0.25);
		\draw [|-|] (7.5,0.25) -- (10,0.25);
		\node [above] at (1.25,0.25) {$\Omega_{1}^{(2)}$};
		\node [above] at (3.75,0.25) {$\Omega_{2}^{(2)}$};
		\node [above] at (6.25,0.25) {$\Omega_{3}^{(2)}$};
		\node [above] at (8.75,0.25) {$\Omega_{4}^{(2)}$};
		
		
		\node[left=3.5mm of 2] () {\textcolor{lime}{$\mathbf{z}^{(2)}$}, \textcolor{magenta}{$\mathbf{y}^{(2)}$}};
		
		
		% LEVEL 3
		\node (3) at (0,-0.50) {};
		\draw [|-|] (0,-0.50) -- (1.25,-0.50);
		\draw [|-|] (1.25,-0.50) -- (2.50,-0.50);
		\draw [|-|] (2.50,-0.50) -- (3.75,-0.50);
		\draw [|-|] (3.75,-0.50) -- (5,-0.50);
		\draw [|-|] (5,-0.50) -- (6.25,-0.50);
		\draw [|-|] (6.25,-0.50) -- (7.5,-0.50);
		\draw [|-|] (7.5,-0.50) -- (8.75,-0.50);
		\draw [|-|] (8.75,-0.50) -- (10,-0.50);
		\node [above] at (0.625,-0.50) {$\Omega_{1}^{(3)}$};
		\node [above] at (1.875,-0.50) {$\Omega_{2}^{(3)}$};
		\node [above] at (3.125,-0.50) {$\Omega_{3}^{(3)}$};
		\node [above] at (4.375,-0.50) {$\Omega_{4}^{(3)}$};
		\node [above] at (5.625,-0.50) {$\Omega_{5}^{(3)}$};
		\node [above] at (6.875,-0.50) {$\Omega_{6}^{(3)}$};
		\node [above] at (8.125,-0.50) {$\Omega_{7}^{(3)}$};
		\node [above] at (9.375,-0.50) {$\Omega_{8}^{(3)}$};
		
		\node[left=3.5mm of 3] () {\textcolor{blue}{$\mathbf{x}$}, \textcolor{lime}{$\mathbf{z}^{(3)}$}, \textcolor{magenta}{$\mathbf{y}^{(3)}$}};
		
	\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> approximation_A_tikz.tex <==
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]

	
	\node(0) at (-0.50,-0.50) {(a)};
	\fill[white,draw=black] (0.00,0.00) rectangle (4.80,4.80);
%	\draw[step=0.6cm,gray,very thin] (0,0) grid (4.80,4.80);
	
	\fill[red,draw=black,very thin] (0.00,4.20) rectangle (0.60,4.80);
	\fill[red,draw=black,very thin] (0.60,4.20) rectangle (1.20,4.80);
	\fill[red,draw=black,very thin] (1.20,4.20) rectangle (1.80,4.80);
	\fill[red,draw=black,very thin] (1.80,4.20) rectangle (2.40,4.80);
	\fill[red,draw=black,very thin] (2.40,4.20) rectangle (3.00,4.80);
	\fill[red,draw=black,very thin] (3.00,4.20) rectangle (3.60,4.80);
	\fill[red,draw=black,very thin] (3.60,4.20) rectangle (4.20,4.80);
	\fill[red,draw=black,very thin] (4.20,4.20) rectangle (4.80,4.80);

	\fill[red,draw=black,very thin] (0.00,3.60) rectangle (0.60,4.20);
	\fill[red,draw=black,very thin] (0.60,3.60) rectangle (1.20,4.20);
	\fill[red,draw=black,very thin] (1.20,3.60) rectangle (1.80,4.20);
	\fill[red,draw=black,very thin] (1.80,3.60) rectangle (2.40,4.20);
	\fill[red,draw=black,very thin] (2.40,3.60) rectangle (3.00,4.20);
	\fill[red,draw=black,very thin] (3.00,3.60) rectangle (3.60,4.20);
	\fill[red,draw=black,very thin] (3.60,3.60) rectangle (4.20,4.20);
	\fill[red,draw=black,very thin] (4.20,3.60) rectangle (4.80,4.20);

	\fill[red,draw=black,very thin] (0.00,3.00) rectangle (0.60,3.60);
	\fill[red,draw=black,very thin] (0.60,3.00) rectangle (1.20,3.60);
	\fill[red,draw=black,very thin] (1.20,3.00) rectangle (1.80,3.60);
	\fill[red,draw=black,very thin] (1.80,3.00) rectangle (2.40,3.60);
	\fill[red,draw=black,very thin] (2.40,3.00) rectangle (3.00,3.60);
	\fill[red,draw=black,very thin] (3.00,3.00) rectangle (3.60,3.60);
	\fill[red,draw=black,very thin] (3.60,3.00) rectangle (4.20,3.60);
	\fill[red,draw=black,very thin] (4.20,3.00) rectangle (4.80,3.60);
	
	\fill[red,draw=black,very thin] (0.00,2.40) rectangle (0.60,3.00);
	\fill[red,draw=black,very thin] (0.60,2.40) rectangle (1.20,3.00);
	\fill[red,draw=black,very thin] (1.20,2.40) rectangle (1.80,3.00);
	\fill[red,draw=black,very thin] (1.80,2.40) rectangle (2.40,3.00);
	\fill[red,draw=black,very thin] (2.40,2.40) rectangle (3.00,3.00);
	\fill[red,draw=black,very thin] (3.00,2.40) rectangle (3.60,3.00);
	\fill[red,draw=black,very thin] (3.60,2.40) rectangle (4.20,3.00);
	\fill[red,draw=black,very thin] (4.20,2.40) rectangle (4.80,3.00);
	
	\fill[red,draw=black,very thin] (0.00,1.80) rectangle (0.60,2.40);
	\fill[red,draw=black,very thin] (0.60,1.80) rectangle (1.20,2.40);
	\fill[red,draw=black,very thin] (1.20,1.80) rectangle (1.80,2.40);
	\fill[red,draw=black,very thin] (1.80,1.80) rectangle (2.40,2.40);
	\fill[red,draw=black,very thin] (2.40,1.80) rectangle (3.00,2.40);
	\fill[red,draw=black,very thin] (3.00,1.80) rectangle (3.60,2.40);
	\fill[red,draw=black,very thin] (3.60,1.80) rectangle (4.20,2.40);
	\fill[red,draw=black,very thin] (4.20,1.80) rectangle (4.80,2.40);

	\fill[red,draw=black,very thin] (0.00,1.20) rectangle (0.60,1.80);
	\fill[red,draw=black,very thin] (0.60,1.20) rectangle (1.20,1.80);
	\fill[red,draw=black,very thin] (1.20,1.20) rectangle (1.80,1.80);
	\fill[red,draw=black,very thin] (1.80,1.20) rectangle (2.40,1.80);
	\fill[red,draw=black,very thin] (2.40,1.20) rectangle (3.00,1.80);
	\fill[red,draw=black,very thin] (3.00,1.20) rectangle (3.60,1.80);
	\fill[red,draw=black,very thin] (3.60,1.20) rectangle (4.20,1.80);
	\fill[red,draw=black,very thin] (4.20,1.20) rectangle (4.80,1.80);
	
	\fill[red,draw=black,very thin] (0.00,0.60) rectangle (0.60,1.20);
	\fill[red,draw=black,very thin] (0.60,0.60) rectangle (1.20,1.20);
	\fill[red,draw=black,very thin] (1.20,0.60) rectangle (1.80,1.20);
	\fill[red,draw=black,very thin] (1.80,0.60) rectangle (2.40,1.20);
	\fill[red,draw=black,very thin] (2.40,0.60) rectangle (3.00,1.20);
	\fill[red,draw=black,very thin] (3.00,0.60) rectangle (3.60,1.20);
	\fill[red,draw=black,very thin] (3.60,0.60) rectangle (4.20,1.20);
	\fill[red,draw=black,very thin] (4.20,0.60) rectangle (4.80,1.20);
	
	\fill[red,draw=black,very thin] (0.00,0.00) rectangle (0.60,0.60);
	\fill[red,draw=black,very thin] (0.60,0.00) rectangle (1.20,0.60);
	\fill[red,draw=black,very thin] (1.20,0.00) rectangle (1.80,0.60);
	\fill[red,draw=black,very thin] (1.80,0.00) rectangle (2.40,0.60);
	\fill[red,draw=black,very thin] (2.40,0.00) rectangle (3.00,0.60);
	\fill[red,draw=black,very thin] (3.00,0.00) rectangle (3.60,0.60);
	\fill[red,draw=black,very thin] (3.60,0.00) rectangle (4.20,0.60);
	\fill[red,draw=black,very thin] (4.20,0.00) rectangle (4.80,0.60);
	
	
	\node (1) at (5.30,2.40) {$\simeq$};
	
	

	\fill[white,draw=black] (0.00+5.80,0.00) rectangle (4.80+5.80,4.80);
%	\draw[step=0.6cm,gray,very thin] (0,0) grid (4.80,4.80);

	\fill[red,draw=black,very thin] (0.00+5.80,4.20) rectangle (0.60+5.80,4.80);
	\fill[red,draw=black,very thin] (0.60+5.80,4.20) rectangle (1.20+5.80,4.80);

	\fill[green,draw=black,very thin] (1.20+5.80,4.20) rectangle (1.80+5.80,4.80);
	\fill[green,draw=black,very thin] (1.80+5.80,4.20) rectangle (2.40+5.80,4.80);
	\fill[green,draw=black,very thin] (2.40+5.80,3.60) rectangle (3.60+5.80,4.80);
	\fill[green,draw=black,very thin] (3.60+5.80,3.60) rectangle (4.80+5.80,4.80);
	
	\fill[red,draw=black,very thin] (0.60+5.80,3.60) rectangle (1.20+5.80,4.20);
	\fill[red,draw=black,very thin] (1.20+5.80,3.60) rectangle (1.80+5.80,4.20);
	\fill[red,draw=black,very thin] (0.00+5.80,3.60) rectangle (0.60+5.80,4.20);
	
	\fill[green,draw=black,very thin] (1.80+5.80,3.60) rectangle (2.40+5.80,4.20);
		
	\fill[red,draw=black,very thin] (1.20+5.80,3.00) rectangle (1.80+5.80,3.60);
	\fill[red,draw=black,very thin] (1.80+5.80,3.00) rectangle (2.40+5.80,3.60);
	\fill[red,draw=black,very thin] (0.60+5.80,3.00) rectangle (1.20+5.80,3.60);

	\fill[green,draw=black,very thin] (0.00+5.80,3.00) rectangle (0.60+5.80,3.60);
	\fill[green,draw=black,very thin] (2.40+5.80,3.00) rectangle (3.00+5.80,3.60);	
	\fill[green,draw=black,very thin] (3.00+5.80,3.00) rectangle (3.60+5.80,3.60);

	\fill[red,draw=black,very thin] (1.80+5.80,2.40) rectangle (2.40+5.80,3.00);
	\fill[red,draw=black,very thin] (2.40+5.80,2.40) rectangle (3.00+5.80,3.00);
	\fill[red,draw=black,very thin] (1.20+5.80,2.40) rectangle (1.80+5.80,3.00);
	
	\fill[green,draw=black,very thin] (0.00+5.80,2.40) rectangle (0.60+5.80,3.00);
	\fill[green,draw=black,very thin] (0.60+5.80,2.40) rectangle (1.20+5.80,3.00);
	\fill[green,draw=black,very thin] (3.00+5.80,2.40) rectangle (3.60+5.80,3.00);
	\fill[green,draw=black,very thin] (3.60+5.80,2.40) rectangle (4.80+5.80,3.60);
	
	\fill[red,draw=black,very thin] (2.40+5.80,1.80) rectangle (3.00+5.80,2.40);
	\fill[red,draw=black,very thin] (3.00+5.80,1.80) rectangle (3.60+5.80,2.40);
	\fill[red,draw=black,very thin] (1.80+5.80,1.80) rectangle (2.40+5.80,2.40);
	\fill[green,draw=black,very thin] (1.20+5.80,1.80) rectangle (1.80+5.80,2.40);
	\fill[green,draw=black,very thin] (3.60+5.80,1.80) rectangle (4.20+5.80,2.40);
	\fill[green,draw=black,very thin] (4.20+5.80,1.80) rectangle (4.80+5.80,2.40);


	\fill[green,draw=black,very thin] (0.00+5.80,1.20) rectangle (1.20+5.80,2.40);
	\fill[green,draw=black,very thin] (0.00+5.80,0.00) rectangle (1.20+5.80,1.20);
	\fill[green,draw=black,very thin] (1.20+5.80,0.00) rectangle (2.40+5.80,1.20);
	
	
	\fill[red,draw=black,very thin] (3.00+5.80,1.20) rectangle (3.60+5.80,1.80);
	\fill[red,draw=black,very thin] (3.60+5.80,1.20) rectangle (4.20+5.80,1.80);
	\fill[red,draw=black,very thin] (2.40+5.80,1.20) rectangle (3.00+5.80,1.80);

	\fill[green,draw=black,very thin] (1.20+5.80,1.20) rectangle (1.80+5.80,1.80);
	\fill[green,draw=black,very thin] (1.80+5.80,1.20) rectangle (2.40+5.80,1.80);
	\fill[green,draw=black,very thin] (4.20+5.80,1.20) rectangle (4.80+5.80,1.80);
	
	\fill[red,draw=black,very thin] (3.60+5.80,0.60) rectangle (4.20+5.80,1.20);
	\fill[red,draw=black,very thin] (4.20+5.80,0.60) rectangle (4.80+5.80,1.20);
	\fill[red,draw=black,very thin] (3.00+5.80,0.60) rectangle (3.60+5.80,1.20);
	
	\fill[green,draw=black,very thin] (2.40+5.80,0.60) rectangle (3.00+5.80,1.20);
	
	\fill[red,draw=black,very thin] (4.20+5.80,0.00) rectangle (4.80+5.80,0.60);
	\fill[red,draw=black,very thin] (3.60+5.80,0.00) rectangle (4.20+5.80,0.60);
	
	\fill[green,draw=black,very thin] (2.40+5.80,0.00) rectangle (3.00+5.80,0.60);
	\fill[green,draw=black,very thin] (3.00+5.80,0.00) rectangle (3.60+5.80,0.60);
	
%	\fill[red,draw=black,very thin] (0.00+5.80,4.20) rectangle (0.60+5.80,4.80);
%	\fill[red,draw=black,very thin] (0.60+5.80,4.20) rectangle (1.20+5.80,4.80);
%
%	\fill[cyan,draw=black,very thin] (1.20+5.80,4.20) rectangle (1.30+5.80,4.80);
%	\fill[orange,draw=black,very thin] (1.30+5.80,4.70) rectangle (1.40+5.80,4.80);	
%	\fill[cyan,draw=black,very thin] (1.40+5.80,4.70) rectangle (1.80+5.80,4.80);	
%	\fill[cyan,draw=black,very thin] (1.80+5.80,4.20) rectangle (1.90+5.80,4.80);
%	\fill[orange,draw=black,very thin] (1.90+5.80,4.70) rectangle (2.00+5.80,4.80);	
%	\fill[cyan,draw=black,very thin] (2.00+5.80,4.70) rectangle (2.40+5.80,4.80);	
%
%	\fill[cyan,draw=black,very thin] (2.40+5.80,3.60) rectangle (2.50+5.80,4.80);
%	\fill[orange,draw=black,very thin] (2.50+5.80,4.70) rectangle (2.60+5.80,4.80);	
%	\fill[cyan,draw=black,very thin] (2.60+5.80,4.70) rectangle (3.60+5.80,4.80);		
%
%	\fill[cyan,draw=black,very thin] (3.60+5.80,3.60) rectangle (3.70+5.80,4.80);
%	\fill[orange,draw=black,very thin] (3.70+5.80,4.70) rectangle (3.80+5.80,4.80);	
%	\fill[cyan,draw=black,very thin] (3.80+5.80,4.70) rectangle (4.80+5.80,4.80);
%	
%	\fill[red,draw=black,very thin] (0.60+5.80,3.60) rectangle (1.20+5.80,4.20);
%	\fill[red,draw=black,very thin] (1.20+5.80,3.60) rectangle (1.80+5.80,4.20);
%	\fill[red,draw=black,very thin] (0.00+5.80,3.60) rectangle (0.60+5.80,4.20);
%	\fill[cyan,draw=black,very thin] (1.80+5.80,3.60) rectangle (1.90+5.80,4.20);
%	\fill[orange,draw=black,very thin] (1.90+5.80,4.10) rectangle (2.00+5.80,4.20);	
%	\fill[cyan,draw=black,very thin] (2.00+5.80,4.10) rectangle (2.40+5.80,4.20);	
%		
%		
%	\fill[red,draw=black,very thin] (1.20+5.80,3.00) rectangle (1.80+5.80,3.60);
%	\fill[red,draw=black,very thin] (1.80+5.80,3.00) rectangle (2.40+5.80,3.60);
%	\fill[red,draw=black,very thin] (0.60+5.80,3.00) rectangle (1.20+5.80,3.60);
%	\fill[cyan,draw=black,very thin] (0.00+5.80,3.00) rectangle (0.10+5.80,3.60);
%	\fill[orange,draw=black,very thin] (0.10+5.80,3.50) rectangle (0.20+5.80,3.60);	
%	\fill[cyan,draw=black,very thin] (0.20+5.80,3.50) rectangle (0.60+5.80,3.60);	
%	\fill[cyan,draw=black,very thin] (2.40+5.80,3.00) rectangle (2.50+5.80,3.60);
%	\fill[orange,draw=black,very thin] (2.50+5.80,3.50) rectangle (2.60+5.80,3.60);	
%	\fill[cyan,draw=black,very thin] (2.60+5.80,3.50) rectangle (3.00+5.80,3.60);
%	\fill[cyan,draw=black,very thin] (3.00+5.80,3.00) rectangle (3.10+5.80,3.60);
%	\fill[orange,draw=black,very thin] (3.10+5.80,3.50) rectangle (3.20+5.80,3.60);	
%	\fill[cyan,draw=black,very thin] (3.20+5.80,3.50) rectangle (3.60+5.80,3.60);
%	
%	
%	\fill[red,draw=black,very thin] (1.80+5.80,2.40) rectangle (2.40+5.80,3.00);
%	\fill[red,draw=black,very thin] (2.40+5.80,2.40) rectangle (3.00+5.80,3.00);
%	\fill[red,draw=black,very thin] (1.20+5.80,2.40) rectangle (1.80+5.80,3.00);
%	\fill[cyan,draw=black,very thin] (0.00+5.80,2.40) rectangle (0.10+5.80,3.00);
%	\fill[orange,draw=black,very thin] (0.10+5.80,2.90) rectangle (0.20+5.80,3.00);	
%	\fill[cyan,draw=black,very thin] (0.20+5.80,2.90) rectangle (0.60+5.80,3.00);	
%	\fill[cyan,draw=black,very thin] (0.60+5.80,2.40) rectangle (0.70+5.80,3.00);
%	\fill[orange,draw=black,very thin] (0.70+5.80,2.90) rectangle (0.80+5.80,3.00);	
%	\fill[cyan,draw=black,very thin] (0.80+5.80,2.90) rectangle (1.20+5.80,3.00);
%	\fill[cyan,draw=black,very thin] (3.00+5.80,2.40) rectangle (3.10+5.80,3.00);
%	\fill[orange,draw=black,very thin] (3.10+5.80,2.90) rectangle (3.20+5.80,3.00);	
%	\fill[cyan,draw=black,very thin] (3.20+5.80,2.90) rectangle (3.60+5.80,3.00);
%
%	\fill[cyan,draw=black,very thin] (3.60+5.80,2.40) rectangle (3.70+5.80,3.60);
%	\fill[orange,draw=black,very thin] (3.70+5.80,3.50) rectangle (3.80+5.80,3.60);	
%	\fill[cyan,draw=black,very thin] (3.80+5.80,3.50) rectangle (4.80+5.80,3.60);
%	
%	\fill[red,draw=black,very thin] (2.40+5.80,1.80) rectangle (3.00+5.80,2.40);
%	\fill[red,draw=black,very thin] (3.00+5.80,1.80) rectangle (3.60+5.80,2.40);
%	\fill[red,draw=black,very thin] (1.80+5.80,1.80) rectangle (2.40+5.80,2.40);
%	\fill[cyan,draw=black,very thin] (1.20+5.80,1.80) rectangle (1.30+5.80,2.40);
%	\fill[orange,draw=black,very thin] (1.30+5.80,2.30) rectangle (1.40+5.80,2.40);	
%	\fill[cyan,draw=black,very thin] (1.40+5.80,2.30) rectangle (1.80+5.80,2.40);	
%	\fill[cyan,draw=black,very thin] (3.60+5.80,1.80) rectangle (3.70+5.80,2.40);
%	\fill[orange,draw=black,very thin] (3.70+5.80,2.30) rectangle (3.80+5.80,2.40);	
%	\fill[cyan,draw=black,very thin] (3.80+5.80,2.30) rectangle (4.20+5.80,2.40);	
%	\fill[cyan,draw=black,very thin] (4.20+5.80,1.80) rectangle (4.30+5.80,2.40);
%	\fill[orange,draw=black,very thin] (4.30+5.80,2.30) rectangle (4.40+5.80,2.40);	
%	\fill[cyan,draw=black,very thin] (4.40+5.80,2.30) rectangle (4.80+5.80,2.40);	
%		
%
%	
%	\fill[cyan,draw=black,very thin] (0.00+5.80,1.20) rectangle (0.10+5.80,2.40);
%	\fill[orange,draw=black,very thin] (0.10+5.80,2.30) rectangle (0.20+5.80,2.40);	
%	\fill[cyan,draw=black,very thin] (0.20+5.80,2.30) rectangle (1.20+5.80,2.40);
%	\fill[cyan,draw=black,very thin] (0.00+5.80,0.00) rectangle (0.10+5.80,1.20);
%	\fill[orange,draw=black,very thin] (0.10+5.80,1.10) rectangle (0.20+5.80,1.20);	
%	\fill[cyan,draw=black,very thin] (0.20+5.80,1.10) rectangle (1.20+5.80,1.20);	
%	\fill[cyan,draw=black,very thin] (1.20+5.80,0.00) rectangle (1.30+5.80,1.20);
%	\fill[orange,draw=black,very thin] (1.30+5.80,1.10) rectangle (1.40+5.80,1.20);	
%	\fill[cyan,draw=black,very thin] (1.40+5.80,1.10) rectangle (2.40+5.80,1.20);	
%	
%	
%	\fill[red,draw=black,very thin] (3.00+5.80,1.20) rectangle (3.60+5.80,1.80);
%	\fill[red,draw=black,very thin] (3.60+5.80,1.20) rectangle (4.20+5.80,1.80);
%	\fill[red,draw=black,very thin] (2.40+5.80,1.20) rectangle (3.00+5.80,1.80);
%	\fill[cyan,draw=black,very thin] (1.20+5.80,1.20) rectangle (1.30+5.80,1.80);
%	\fill[orange,draw=black,very thin] (1.30+5.80,1.70) rectangle (1.40+5.80,1.80);	
%	\fill[cyan,draw=black,very thin] (1.40+5.80,1.70) rectangle (1.80+5.80,1.80);
%	\fill[cyan,draw=black,very thin] (1.80+5.80,1.20) rectangle (1.90+5.80,1.80);
%	\fill[orange,draw=black,very thin] (1.90+5.80,1.70) rectangle (2.00+5.80,1.80);	
%	\fill[cyan,draw=black,very thin] (2.00+5.80,1.70) rectangle (2.4+5.800,1.80);	
%	\fill[cyan,draw=black,very thin] (4.20+5.80,1.20) rectangle (4.30+5.80,1.80);
%	\fill[orange,draw=black,very thin] (4.30+5.80,1.70) rectangle (4.40+5.80,1.80);	
%	\fill[cyan,draw=black,very thin] (4.40+5.80,1.70) rectangle (4.80+5.80,1.80);	
%	
%	\fill[red,draw=black,very thin] (3.60+5.80,0.60) rectangle (4.20+5.80,1.20);
%	\fill[red,draw=black,very thin] (4.20+5.80,0.60) rectangle (4.80+5.80,1.20);
%	\fill[red,draw=black,very thin] (3.00+5.80,0.60) rectangle (3.60+5.80,1.20);
%	\fill[cyan,draw=black,very thin] (2.40+5.80,0.60) rectangle (2.50+5.80,1.20);
%	\fill[orange,draw=black,very thin] (2.50+5.80,1.10) rectangle (2.60+5.80,1.20);	
%	\fill[cyan,draw=black,very thin] (2.60+5.80,1.10) rectangle (3.00+5.80,1.20);	
%
%	
%	\fill[red,draw=black,very thin] (4.20+5.80,0.00) rectangle (4.80+5.80,0.60);
%	\fill[red,draw=black,very thin] (3.60+5.80,0.00) rectangle (4.20+5.80,0.60);
%	\fill[cyan,draw=black,very thin] (2.40+5.80,0.00) rectangle (2.50+5.80,0.60);
%	\fill[orange,draw=black,very thin] (2.50+5.80,0.50) rectangle (2.60+5.80,0.60);	
%	\fill[cyan,draw=black,very thin] (2.60+5.80,0.50) rectangle (3.00+5.80,0.60);	
%	\fill[cyan,draw=black,very thin] (3.00+5.80,0.00) rectangle (3.10+5.80,0.60);
%	\fill[orange,draw=black,very thin] (3.10+5.80,0.50) rectangle (3.20+5.80,0.60);	
%	\fill[cyan,draw=black,very thin] (3.20+5.80,0.50) rectangle (3.60+5.80,0.60);
	
	\node (2) at (12.50,-0.50) {(b)};
	


	\fill[green,draw=black] (13.00,1.80) rectangle (14.20,3.00);
		
	\node (3) at (14.50,2.40) {$=$};
	
	\fill[cyan,draw=black,very thin] (14.80,1.80) rectangle (15.00,3.00);
	\fill[orange,draw=black,very thin] (15.10,2.80) rectangle (15.30,3.00);
	\fill[cyan,draw=black,very thin] (15.40,2.80) rectangle (16.60,3.00);

	
	\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> decomp_l2_tikz.tex <==
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]

	\fill[white,draw=black] (0.00,0.00) rectangle (0.80,0.80);
%	\draw[step=0.1cm,gray,very thin] (12.60,4.00) grid (13.40,4.80);
		
	\fill[orange,draw=black,very thin] (0.20,0.70) rectangle (0.30,0.80);
	\fill[orange,draw=black,very thin] (0.30,0.70) rectangle (0.40,0.80);
	\fill[green,draw=black,very thin] (0.40,0.60) rectangle (0.60,0.80);
	\fill[green,draw=black,very thin] (0.60,0.60) rectangle (0.80,0.80);
	\fill[orange,draw=black,very thin] (0.30,0.60) rectangle (0.40,0.70);
		
	\fill[orange,draw=black,very thin] (0.00,0.50) rectangle (0.10,0.60);
	\fill[orange,draw=black,very thin] (0.40,0.50) rectangle (0.50,0.60);
	\fill[orange,draw=black,very thin] (0.50,0.50) rectangle (0.60,0.60);
	\fill[orange,draw=black,very thin] (0.00,0.40) rectangle (0.10,0.50);
	\fill[orange,draw=black,very thin] (0.10,0.40) rectangle (0.20,0.50);
	\fill[orange,draw=black,very thin] (0.50,0.40) rectangle (0.60,0.50);
	\fill[green,draw=black,very thin] (0.60,0.40) rectangle (0.80,0.60);
		
	\fill[green,draw=black,very thin] (0.00,0.20) rectangle (0.20,0.40);
	\fill[green,draw=black,very thin] (0.00,0.00) rectangle (0.20,0.20);
	\fill[green,draw=black,very thin] (0.20,0.00) rectangle (0.40,0.20);
	
	\fill[orange,draw=black,very thin] (0.20,0.30) rectangle (0.30,0.40);
	\fill[orange,draw=black,very thin] (0.20,0.20) rectangle (0.30,0.30);
	\fill[orange,draw=black,very thin] (0.30,0.20) rectangle (0.40,0.30);
	\fill[orange,draw=black,very thin] (0.40,0.10) rectangle (0.50,0.20);
	\fill[orange,draw=black,very thin] (0.40,0.00) rectangle (0.50,0.10);
	\fill[orange,draw=black,very thin] (0.50,0.00) rectangle (0.60,0.10);
	\fill[orange,draw=black,very thin] (0.60,0.30) rectangle (0.70,0.40);
	\fill[orange,draw=black,very thin] (0.70,0.30) rectangle (0.80,0.40);
	\fill[orange,draw=black,very thin] (0.70,0.20) rectangle (0.80,0.30);
	
	
	\node (0) at (1.00,0.40) {$=$};

	\fill[white,draw=black] (1.20,0.00) rectangle (2.00,0.80);
	\fill[orange,draw=black,very thin] (0.20+1.20,0.70) rectangle (0.30+1.20,0.80);
	\fill[orange,draw=black,very thin] (0.30+1.20,0.70) rectangle (0.40+1.20,0.80);
	\fill[orange,draw=black,very thin] (0.30+1.20,0.60) rectangle (0.40+1.20,0.70);
	\fill[orange,draw=black,very thin] (0.00+1.20,0.50) rectangle (0.10+1.20,0.60);
	\fill[orange,draw=black,very thin] (0.40+1.20,0.50) rectangle (0.50+1.20,0.60);
	\fill[orange,draw=black,very thin] (0.50+1.20,0.50) rectangle (0.60+1.20,0.60);
	\fill[orange,draw=black,very thin] (0.00+1.20,0.40) rectangle (0.10+1.20,0.50);
	\fill[orange,draw=black,very thin] (0.10+1.20,0.40) rectangle (0.20+1.20,0.50);
	\fill[orange,draw=black,very thin] (0.50+1.20,0.40) rectangle (0.60+1.20,0.50);
	\fill[orange,draw=black,very thin] (0.20+1.20,0.30) rectangle (0.30+1.20,0.40);
	\fill[orange,draw=black,very thin] (0.20+1.20,0.20) rectangle (0.30+1.20,0.30);
	\fill[orange,draw=black,very thin] (0.30+1.20,0.20) rectangle (0.40+1.20,0.30);
	\fill[orange,draw=black,very thin] (0.40+1.20,0.10) rectangle (0.50+1.20,0.20);
	\fill[orange,draw=black,very thin] (0.40+1.20,0.00) rectangle (0.50+1.20,0.10);
	\fill[orange,draw=black,very thin] (0.50+1.20,0.00) rectangle (0.60+1.20,0.10);
	\fill[orange,draw=black,very thin] (0.60+1.20,0.30) rectangle (0.70+1.20,0.40);
	\fill[orange,draw=black,very thin] (0.70+1.20,0.30) rectangle (0.80+1.20,0.40);
	\fill[orange,draw=black,very thin] (0.70+1.20,0.20) rectangle (0.80+1.20,0.30);
	
	\node (1) at (2.20,0.40) {$+$};
	
	\fill[white,draw=black] (2.40,0.00) rectangle (2.80,0.80);
	\fill[cyan,draw=black,very thin] (0.00+2.40,0.60) rectangle (0.10+2.40,0.80);
	\fill[cyan,draw=black,very thin] (0.10+2.40,0.40) rectangle (0.20+2.40,0.60);	
	\fill[cyan,draw=black,very thin] (0.20+2.40,0.20) rectangle (0.30+2.40,0.40);	
	\fill[cyan,draw=black,very thin] (0.30+2.40,0.00) rectangle (0.40+2.40,0.20);	


	\fill[white,draw=black] (2.85,0.40) rectangle (3.25,0.80);
%	\draw[step=0.1cm,gray,very thin] (2.85,0.40) grid (3.25,0.80);
	\fill[orange,draw=black,very thin] (0.20+2.85,0.70) rectangle (0.30+2.85,0.80);
	\fill[orange,draw=black,very thin] (0.30+2.85,0.70) rectangle (0.40+2.85,0.80);
	\fill[orange,draw=black,very thin] (0.30+2.85,0.60) rectangle (0.40+2.85,0.70);	
	\fill[orange,draw=black,very thin] (0.00+2.85,0.50) rectangle (0.10+2.85,0.60);
	\fill[orange,draw=black,very thin] (0.00+2.85,0.40) rectangle (0.10+2.85,0.50);
	\fill[orange,draw=black,very thin] (0.10+2.85,0.40) rectangle (0.20+2.85,0.50);

	\fill[white,draw=black] (3.30,0.40) rectangle (4.10,0.80);
	\fill[cyan,draw=black,very thin] (0.00+3.30,0.70) rectangle (0.20+3.30,0.80);
	\fill[cyan,draw=black,very thin] (0.20+3.30,0.60) rectangle (0.40+3.30,0.70);
	\fill[cyan,draw=black,very thin] (0.40+3.30,0.50) rectangle (0.60+3.30,0.60);
	\fill[cyan,draw=black,very thin] (0.60+3.30,0.40) rectangle (0.80+3.30,0.50);


	
	\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> decomp_l3_tikz.tex <==
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
	\fill[white,draw=black] (0.00,0.00) rectangle (4.80,4.80);

	\fill[red,draw=black,very thin] (0.00,4.20) rectangle (0.60,4.80);
	\fill[red,draw=black,very thin] (0.60,4.20) rectangle (1.20,4.80);

	\fill[green,draw=black,very thin] (1.20,4.20) rectangle (1.80,4.80);
	\fill[green,draw=black,very thin] (1.80,4.20) rectangle (2.40,4.80);
	\fill[green,draw=black,very thin] (2.40,3.60) rectangle (3.60,4.80);
	\fill[green,draw=black,very thin] (3.60,3.60) rectangle (4.80,4.80);
	
	\fill[red,draw=black,very thin] (0.60,3.60) rectangle (1.20,4.20);
	\fill[red,draw=black,very thin] (1.20,3.60) rectangle (1.80,4.20);
	\fill[red,draw=black,very thin] (0.00,3.60) rectangle (0.60,4.20);
	
	\fill[green,draw=black,very thin] (1.80,3.60) rectangle (2.40,4.20);
		
	\fill[red,draw=black,very thin] (1.20,3.00) rectangle (1.80,3.60);
	\fill[red,draw=black,very thin] (1.80,3.00) rectangle (2.40,3.60);
	\fill[red,draw=black,very thin] (0.60,3.00) rectangle (1.20,3.60);

	\fill[green,draw=black,very thin] (0.00,3.00) rectangle (0.60,3.60);
	\fill[green,draw=black,very thin] (2.40,3.00) rectangle (3.00,3.60);	
	\fill[green,draw=black,very thin] (3.00,3.00) rectangle (3.60,3.60);

	\fill[red,draw=black,very thin] (1.80,2.40) rectangle (2.40,3.00);
	\fill[red,draw=black,very thin] (2.40,2.40) rectangle (3.00,3.00);
	\fill[red,draw=black,very thin] (1.20,2.40) rectangle (1.80,3.00);
	
	\fill[green,draw=black,very thin] (0.00,2.40) rectangle (0.60,3.00);
	\fill[green,draw=black,very thin] (0.60,2.40) rectangle (1.20,3.00);
	\fill[green,draw=black,very thin] (3.00,2.40) rectangle (3.60,3.00);
	\fill[green,draw=black,very thin] (3.60,2.40) rectangle (4.80,3.60);
	
	\fill[red,draw=black,very thin] (2.40,1.80) rectangle (3.00,2.40);
	\fill[red,draw=black,very thin] (3.00,1.80) rectangle (3.60,2.40);
	\fill[red,draw=black,very thin] (1.80,1.80) rectangle (2.40,2.40);
	\fill[green,draw=black,very thin] (1.20,1.80) rectangle (1.80,2.40);
	\fill[green,draw=black,very thin] (3.60,1.80) rectangle (4.20,2.40);
	\fill[green,draw=black,very thin] (4.20,1.80) rectangle (4.80,2.40);


	\fill[green,draw=black,very thin] (0.00,1.20) rectangle (1.20,2.40);
	\fill[green,draw=black,very thin] (0.00,0.00) rectangle (1.20,1.20);
	\fill[green,draw=black,very thin] (1.20,0.00) rectangle (2.40,1.20);
	
	
	\fill[red,draw=black,very thin] (3.00,1.20) rectangle (3.60,1.80);
	\fill[red,draw=black,very thin] (3.60,1.20) rectangle (4.20,1.80);
	\fill[red,draw=black,very thin] (2.40,1.20) rectangle (3.00,1.80);

	\fill[green,draw=black,very thin] (1.20,1.20) rectangle (1.80,1.80);
	\fill[green,draw=black,very thin] (1.80,1.20) rectangle (2.40,1.80);
	\fill[green,draw=black,very thin] (4.20,1.20) rectangle (4.80,1.80);
	
	\fill[red,draw=black,very thin] (3.60,0.60) rectangle (4.20,1.20);
	\fill[red,draw=black,very thin] (4.20,0.60) rectangle (4.80,1.20);
	\fill[red,draw=black,very thin] (3.00,0.60) rectangle (3.60,1.20);
	
	\fill[green,draw=black,very thin] (2.40,0.60) rectangle (3.00,1.20);
	
	\fill[red,draw=black,very thin] (4.20,0.00) rectangle (4.80,0.60);
	\fill[red,draw=black,very thin] (3.60,0.00) rectangle (4.20,0.60);
	
	\fill[green,draw=black,very thin] (2.40,0.00) rectangle (3.00,0.60);
	\fill[green,draw=black,very thin] (3.00,0.00) rectangle (3.60,0.60);


%	\fill[white,draw=black] (0.00,0.00) rectangle (4.80,4.80);
%%	\draw[step=0.6cm,gray,very thin] (0,0) grid (4.80,4.80);
%	
%	\fill[magenta,draw=black,very thin] (0.00,4.20) rectangle (0.60,4.80);
%	\fill[magenta,draw=black,very thin] (0.60,4.20) rectangle (1.20,4.80);
%
%	\fill[cyan,draw=black,very thin] (1.20,4.20) rectangle (1.30,4.80);
%	\fill[orange,draw=black,very thin] (1.30,4.70) rectangle (1.40,4.80);	
%	\fill[cyan,draw=black,very thin] (1.40,4.70) rectangle (1.80,4.80);	
%	\fill[cyan,draw=black,very thin] (1.80,4.20) rectangle (1.90,4.80);
%	\fill[orange,draw=black,very thin] (1.90,4.70) rectangle (2.00,4.80);	
%	\fill[cyan,draw=black,very thin] (2.00,4.70) rectangle (2.40,4.80);	
%
%	\fill[cyan,draw=black,very thin] (2.40,3.60) rectangle (2.50,4.80);
%	\fill[orange,draw=black,very thin] (2.50,4.70) rectangle (2.60,4.80);	
%	\fill[cyan,draw=black,very thin] (2.60,4.70) rectangle (3.60,4.80);		
%
%	\fill[cyan,draw=black,very thin] (3.60,3.60) rectangle (3.70,4.80);
%	\fill[orange,draw=black,very thin] (3.70,4.70) rectangle (3.80,4.80);	
%	\fill[cyan,draw=black,very thin] (3.80,4.70) rectangle (4.80,4.80);
%	
%	\fill[magenta,draw=black,very thin] (0.60,3.60) rectangle (1.20,4.20);
%	\fill[magenta,draw=black,very thin] (1.20,3.60) rectangle (1.80,4.20);
%	\fill[magenta,draw=black,very thin] (0.00,3.60) rectangle (0.60,4.20);
%	\fill[cyan,draw=black,very thin] (1.80,3.60) rectangle (1.90,4.20);
%	\fill[orange,draw=black,very thin] (1.90,4.10) rectangle (2.00,4.20);	
%	\fill[cyan,draw=black,very thin] (2.00,4.10) rectangle (2.40,4.20);	
%		
%		
%	\fill[magenta,draw=black,very thin] (1.20,3.00) rectangle (1.80,3.60);
%	\fill[magenta,draw=black,very thin] (1.80,3.00) rectangle (2.40,3.60);
%	\fill[magenta,draw=black,very thin] (0.60,3.00) rectangle (1.20,3.60);
%	\fill[cyan,draw=black,very thin] (0.00,3.00) rectangle (0.10,3.60);
%	\fill[orange,draw=black,very thin] (0.10,3.50) rectangle (0.20,3.60);	
%	\fill[cyan,draw=black,very thin] (0.20,3.50) rectangle (0.60,3.60);	
%	\fill[cyan,draw=black,very thin] (2.40,3.00) rectangle (2.50,3.60);
%	\fill[orange,draw=black,very thin] (2.50,3.50) rectangle (2.60,3.60);	
%	\fill[cyan,draw=black,very thin] (2.60,3.50) rectangle (3.00,3.60);
%	\fill[cyan,draw=black,very thin] (3.00,3.00) rectangle (3.10,3.60);
%	\fill[orange,draw=black,very thin] (3.10,3.50) rectangle (3.20,3.60);	
%	\fill[cyan,draw=black,very thin] (3.20,3.50) rectangle (3.60,3.60);
%	
%	
%	\fill[magenta,draw=black,very thin] (1.80,2.40) rectangle (2.40,3.00);
%	\fill[magenta,draw=black,very thin] (2.40,2.40) rectangle (3.00,3.00);
%	\fill[magenta,draw=black,very thin] (1.20,2.40) rectangle (1.80,3.00);
%	\fill[cyan,draw=black,very thin] (0.00,2.40) rectangle (0.10,3.00);
%	\fill[orange,draw=black,very thin] (0.10,2.90) rectangle (0.20,3.00);	
%	\fill[cyan,draw=black,very thin] (0.20,2.90) rectangle (0.60,3.00);	
%	\fill[cyan,draw=black,very thin] (0.60,2.40) rectangle (0.70,3.00);
%	\fill[orange,draw=black,very thin] (0.70,2.90) rectangle (0.80,3.00);	
%	\fill[cyan,draw=black,very thin] (0.80,2.90) rectangle (1.20,3.00);
%	\fill[cyan,draw=black,very thin] (3.00,2.40) rectangle (3.10,3.00);
%	\fill[orange,draw=black,very thin] (3.10,2.90) rectangle (3.20,3.00);	
%	\fill[cyan,draw=black,very thin] (3.20,2.90) rectangle (3.60,3.00);
%
%	\fill[cyan,draw=black,very thin] (3.60,2.40) rectangle (3.70,3.60);
%	\fill[orange,draw=black,very thin] (3.70,3.50) rectangle (3.80,3.60);	
%	\fill[cyan,draw=black,very thin] (3.80,3.50) rectangle (4.80,3.60);
%	
%	\fill[magenta,draw=black,very thin] (2.40,1.80) rectangle (3.00,2.40);
%	\fill[magenta,draw=black,very thin] (3.00,1.80) rectangle (3.60,2.40);
%	\fill[magenta,draw=black,very thin] (1.80,1.80) rectangle (2.40,2.40);
%	\fill[cyan,draw=black,very thin] (1.20,1.80) rectangle (1.30,2.40);
%	\fill[orange,draw=black,very thin] (1.30,2.30) rectangle (1.40,2.40);	
%	\fill[cyan,draw=black,very thin] (1.40,2.30) rectangle (1.80,2.40);	
%	\fill[cyan,draw=black,very thin] (3.60,1.80) rectangle (3.70,2.40);
%	\fill[orange,draw=black,very thin] (3.70,2.30) rectangle (3.80,2.40);	
%	\fill[cyan,draw=black,very thin] (3.80,2.30) rectangle (4.20,2.40);	
%	\fill[cyan,draw=black,very thin] (4.20,1.80) rectangle (4.30,2.40);
%	\fill[orange,draw=black,very thin] (4.30,2.30) rectangle (4.40,2.40);	
%	\fill[cyan,draw=black,very thin] (4.40,2.30) rectangle (4.80,2.40);	
%		
%
%	
%	\fill[cyan,draw=black,very thin] (0.00,1.20) rectangle (0.10,2.40);
%	\fill[orange,draw=black,very thin] (0.10,2.30) rectangle (0.20,2.40);	
%	\fill[cyan,draw=black,very thin] (0.20,2.30) rectangle (1.20,2.40);
%	\fill[cyan,draw=black,very thin] (0.00,0.00) rectangle (0.10,1.20);
%	\fill[orange,draw=black,very thin] (0.10,1.10) rectangle (0.20,1.20);	
%	\fill[cyan,draw=black,very thin] (0.20,1.10) rectangle (1.20,1.20);	
%	\fill[cyan,draw=black,very thin] (1.20,0.00) rectangle (1.30,1.20);
%	\fill[orange,draw=black,very thin] (1.30,1.10) rectangle (1.40,1.20);	
%	\fill[cyan,draw=black,very thin] (1.40,1.10) rectangle (2.40,1.20);	
%	
%	
%	\fill[magenta,draw=black,very thin] (3.00,1.20) rectangle (3.60,1.80);
%	\fill[magenta,draw=black,very thin] (3.60,1.20) rectangle (4.20,1.80);
%	\fill[magenta,draw=black,very thin] (2.40,1.20) rectangle (3.00,1.80);
%	\fill[cyan,draw=black,very thin] (1.20,1.20) rectangle (1.30,1.80);
%	\fill[orange,draw=black,very thin] (1.30,1.70) rectangle (1.40,1.80);	
%	\fill[cyan,draw=black,very thin] (1.40,1.70) rectangle (1.80,1.80);
%	\fill[cyan,draw=black,very thin] (1.80,1.20) rectangle (1.90,1.80);
%	\fill[orange,draw=black,very thin] (1.90,1.70) rectangle (2.00,1.80);	
%	\fill[cyan,draw=black,very thin] (2.00,1.70) rectangle (2.40,1.80);	
%	\fill[cyan,draw=black,very thin] (4.20,1.20) rectangle (4.30,1.80);
%	\fill[orange,draw=black,very thin] (4.30,1.70) rectangle (4.40,1.80);	
%	\fill[cyan,draw=black,very thin] (4.40,1.70) rectangle (4.80,1.80);	
%	
%	\fill[magenta,draw=black,very thin] (3.60,0.60) rectangle (4.20,1.20);
%	\fill[magenta,draw=black,very thin] (4.20,0.60) rectangle (4.80,1.20);
%	\fill[magenta,draw=black,very thin] (3.00,0.60) rectangle (3.60,1.20);
%	\fill[cyan,draw=black,very thin] (2.40,0.60) rectangle (2.50,1.20);
%	\fill[orange,draw=black,very thin] (2.50,1.10) rectangle (2.60,1.20);	
%	\fill[cyan,draw=black,very thin] (2.60,1.10) rectangle (3.00,1.20);	
%
%	
%	\fill[magenta,draw=black,very thin] (4.20,0.00) rectangle (4.80,0.60);
%	\fill[magenta,draw=black,very thin] (3.60,0.00) rectangle (4.20,0.60);
%	\fill[cyan,draw=black,very thin] (2.40,0.00) rectangle (2.50,0.60);
%	\fill[orange,draw=black,very thin] (2.50,0.50) rectangle (2.60,0.60);	
%	\fill[cyan,draw=black,very thin] (2.60,0.50) rectangle (3.00,0.60);	
%	\fill[cyan,draw=black,very thin] (3.00,0.00) rectangle (3.10,0.60);
%	\fill[orange,draw=black,very thin] (3.10,0.50) rectangle (3.20,0.60);	
%	\fill[cyan,draw=black,very thin] (3.20,0.50) rectangle (3.60,0.60);	
	
	
	\node (0) at (5.30,2.40) {$=$};
	
	\fill[white,draw=black] (5.80,0.00) rectangle (10.60,4.80);
	\fill[red,draw=black,very thin] (0.00+5.80,4.20) rectangle (0.60+5.80,4.80);
	\fill[red,draw=black,very thin] (0.60+5.80,4.20) rectangle (1.20+5.80,4.80);	
	\fill[red,draw=black,very thin] (0.60+5.80,3.60) rectangle (1.20+5.80,4.20);
	\fill[red,draw=black,very thin] (1.20+5.80,3.60) rectangle (1.80+5.80,4.20);
	\fill[red,draw=black,very thin] (0.00+5.80,3.60) rectangle (0.60+5.80,4.20);
	\fill[red,draw=black,very thin] (1.20+5.80,3.00) rectangle (1.80+5.80,3.60);
	\fill[red,draw=black,very thin] (1.80+5.80,3.00) rectangle (2.40+5.80,3.60);
	\fill[red,draw=black,very thin] (0.60+5.80,3.00) rectangle (1.20+5.80,3.60);	
	\fill[red,draw=black,very thin] (1.80+5.80,2.40) rectangle (2.40+5.80,3.00);
	\fill[red,draw=black,very thin] (2.40+5.80,2.40) rectangle (3.00+5.80,3.00);
	\fill[red,draw=black,very thin] (1.20+5.80,2.40) rectangle (1.80+5.80,3.00);
	\fill[red,draw=black,very thin] (2.40+5.80,1.80) rectangle (3.00+5.80,2.40);
	\fill[red,draw=black,very thin] (3.00+5.80,1.80) rectangle (3.60+5.80,2.40);
	\fill[red,draw=black,very thin] (1.80+5.80,1.80) rectangle (2.40+5.80,2.40);
	\fill[red,draw=black,very thin] (3.00+5.80,1.20) rectangle (3.60+5.80,1.80);
	\fill[red,draw=black,very thin] (3.60+5.80,1.20) rectangle (4.20+5.80,1.80);
	\fill[red,draw=black,very thin] (2.40+5.80,1.20) rectangle (3.00+5.80,1.80);
	\fill[red,draw=black,very thin] (3.60+5.80,0.60) rectangle (4.20+5.80,1.20);
	\fill[red,draw=black,very thin] (4.20+5.80,0.60) rectangle (4.80+5.80,1.20);
	\fill[red,draw=black,very thin] (3.00+5.80,0.60) rectangle (3.60+5.80,1.20);	
	\fill[red,draw=black,very thin] (4.20+5.80,0.00) rectangle (4.80+5.80,0.60);
	\fill[red,draw=black,very thin] (3.60+5.80,0.00) rectangle (4.20+5.80,0.60);

	\node (1) at (11.10,2.40) {$+$};
	
	\fill[white,draw=black] (11.60,0.00) rectangle (12.40,4.80);
	\fill[cyan,draw=black,very thin] (0.00+11.60,4.20) rectangle (0.10+11.60,4.80);
	\fill[cyan,draw=black,very thin] (0.10+11.60,3.60) rectangle (0.20+11.60,4.20);	
	\fill[cyan,draw=black,very thin] (0.20+11.60,3.00) rectangle (0.30+11.60,3.60);	
	\fill[cyan,draw=black,very thin] (0.30+11.60,2.40) rectangle (0.40+11.60,3.00);	
	\fill[cyan,draw=black,very thin] (0.40+11.60,1.80) rectangle (0.50+11.60,2.40);	
	\fill[cyan,draw=black,very thin] (0.50+11.60,1.20) rectangle (0.60+11.60,1.80);	
	\fill[cyan,draw=black,very thin] (0.60+11.60,0.60) rectangle (0.70+11.60,1.20);	
	\fill[cyan,draw=black,very thin] (0.70+11.60,0.00) rectangle (0.80+11.60,0.60);	

	\fill[white,draw=black] (12.60,4.00) rectangle (13.40,4.80);
%	\draw[step=0.1cm,gray,very thin] (12.60,4.00) grid (13.40,4.80);
	
	\fill[orange,draw=black,very thin] (0.20+12.60,4.70) rectangle (0.30+12.60,4.80);
	\fill[orange,draw=black,very thin] (0.30+12.60,4.70) rectangle (0.40+12.60,4.80);
	\fill[green,draw=black,very thin] (0.40+12.60,4.60) rectangle (0.60+12.60,4.80);
	\fill[green,draw=black,very thin] (0.60+12.60,4.60) rectangle (0.80+12.60,4.80);
	\fill[orange,draw=black,very thin] (0.30+12.60,4.60) rectangle (0.40+12.60,4.70);
	
	\fill[orange,draw=black,very thin] (0.00+12.60,4.50) rectangle (0.10+12.60,4.60);
	\fill[orange,draw=black,very thin] (0.40+12.60,4.50) rectangle (0.50+12.60,4.60);
	\fill[orange,draw=black,very thin] (0.50+12.60,4.50) rectangle (0.60+12.60,4.60);
	\fill[orange,draw=black,very thin] (0.00+12.60,4.40) rectangle (0.10+12.60,4.50);
	\fill[orange,draw=black,very thin] (0.10+12.60,4.40) rectangle (0.20+12.60,4.50);
	\fill[orange,draw=black,very thin] (0.50+12.60,4.40) rectangle (0.60+12.60,4.50);
	\fill[green,draw=black,very thin] (0.60+12.60,4.40) rectangle (0.80+12.60,4.60);
	
	\fill[green,draw=black,very thin] (0.00+12.60,4.20) rectangle (0.20+12.60,4.40);
	\fill[green,draw=black,very thin] (0.00+12.60,4.00) rectangle (0.20+12.60,4.20);
	\fill[green,draw=black,very thin] (0.20+12.60,4.00) rectangle (0.40+12.60,4.20);

	\fill[orange,draw=black,very thin] (0.20+12.60,4.30) rectangle (0.30+12.60,4.40);
	\fill[orange,draw=black,very thin] (0.20+12.60,4.20) rectangle (0.30+12.60,4.30);
	\fill[orange,draw=black,very thin] (0.30+12.60,4.20) rectangle (0.40+12.60,4.30);
	\fill[orange,draw=black,very thin] (0.40+12.60,4.10) rectangle (0.50+12.60,4.20);
	\fill[orange,draw=black,very thin] (0.40+12.60,4.00) rectangle (0.50+12.60,4.10);
	\fill[orange,draw=black,very thin] (0.50+12.60,4.00) rectangle (0.60+12.60,4.10);
	\fill[orange,draw=black,very thin] (0.60+12.60,4.30) rectangle (0.70+12.60,4.40);
	\fill[orange,draw=black,very thin] (0.70+12.60,4.30) rectangle (0.80+12.60,4.40);
	\fill[orange,draw=black,very thin] (0.70+12.60,4.20) rectangle (0.80+12.60,4.30);

	\fill[white,draw=black] (13.60,4.00) rectangle (18.40,4.80);
	\fill[cyan,draw=black,very thin] (0.00+13.60,4.70) rectangle (0.60+13.60,4.80);
	\fill[cyan,draw=black,very thin] (0.60+13.60,4.60) rectangle (1.20+13.60,4.70);
	\fill[cyan,draw=black,very thin] (1.20+13.60,4.50) rectangle (1.80+13.60,4.60);
	\fill[cyan,draw=black,very thin] (1.80+13.60,4.40) rectangle (2.40+13.60,4.50);
	\fill[cyan,draw=black,very thin] (2.40+13.60,4.30) rectangle (3.00+13.60,4.40);
	\fill[cyan,draw=black,very thin] (3.00+13.60,4.20) rectangle (3.60+13.60,4.30);
	\fill[cyan,draw=black,very thin] (3.60+13.60,4.10) rectangle (4.20+13.60,4.20);
	\fill[cyan,draw=black,very thin] (4.20+13.60,4.00) rectangle (4.80+13.60,4.10);

	
	\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> definitions_tikz.tex <==
\begin{tikzpicture}[scale=2.5]

		\node (0) at (0,0) {};
		
		\node[draw=lime,fill=lime,circle,minimum size=2mm,right=15mm of 0] (1) {};			
		\draw[black,-<-=.75,dashed] (1.center) -- ++(90:2mm);
		\draw[cyan,-<-=.75,dashed] (1.center) -- ++(270:2mm);
		\draw[cyan,-<-=.75,dashed] (1.center) -- ++(315:2mm);
		
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below left=10mm and 10mm of 1.center] (2) {};			
		\draw[cyan,->-=.75] (1.center) -- (2.center);
		\draw[cyan,->-=.75] (2.center) -- (1.center);
		
		\draw[orange,-<-=.75,dashed] (2.center) -- ++(22.5:2mm);
		\draw[orange,-<-=.75,dashed] (2.center) -- ++(157.5:2mm);
		\draw[orange,-<-=.75,dashed] (2.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (2.center) -- ++(337.5:2mm);
		
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 2.center] (3) {};	
		\draw[black,->-=.75] (2.center) -- (3.center);
		\draw[black,->-=.75] (3.center) -- (2.center);

		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 3.center] (4) {};
		\draw[cyan,->-=.75] (3.center) -- (4.center);
		\draw[cyan,->-=.75] (4.center) -- (3.center);
		\draw [red,->-=.4,loop below,looseness=10,min distance=3mm] (4.center) to (4.center);
		\draw[red,-<-=.75,dashed] (4.center) -- ++(0:2mm);
		\draw[red,-<-=.75,dashed] (4.center) -- ++(22.5:2mm);
		\draw[red,-<-=.75,dashed] (4.center) -- ++(180:2mm);
		\draw[red,-<-=.75,dashed] (4.center) -- ++(157.5:2mm);
		\draw[red,-<-=.75,dashed] (4.center) -- ++(202.5:2mm);
		\draw[red,-<-=.75,dashed] (4.center) -- ++(337.5:2mm);
	
	
		\node[below left=-3mm and 25mm of 1.center] () {\textcolor{lime}{$\mathbf{z}_{\mathrm{p}}^{(l-1)}$}};
		\node[below left=8mm and 25mm of 1.center] () {\textcolor{magenta}{$\mathbf{y}_{i}^{(l)}$}};
		\node[below left=20mm and 25mm of 1.center] () {\textcolor{lime}{$\mathbf{z}_{i}^{(l)}$}};
		\node[below left=31mm and 25mm of 1.center] () {\textcolor{blue}{$\tilde{\mathbf{x}}_{i}^{(l)}$}};

		\node[below right=-3mm and 15mm of 1.center] () {$\texttt{i}^{\dagger^{(l)}} = \texttt{p}^{(l-1)}$};
		\node[below right=8mm and 15mm of 1.center] () {$\overline{\texttt{i}}^{(l)}$};
		\node[below right=20mm and 15mm of 1.center] () {$\texttt{i}^{(l)}$};
		\node[below right=32mm and 15mm of 1.center] () {$\underline{\texttt{i}}^{(l)}$};

		\node[below = 7mm of 4.center] () {$\Omega_{i}^{(l)}$};
	
	\end{tikzpicture}


==> dense_graph_tikz.tex <==
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]

%		\node (0) at (0,0) {\phantom{}};
		\node (0) at (0,0) {};
	%	\node[right=5mm of 0] (1) {1};


		\node[draw=red,fill=red,circle,inner sep=0pt,minimum size=0mm,right=00mm of 0] (1) {};	
		\node[draw=red,fill=red,circle,inner sep=0pt,minimum size=0mm,right=30mm of 0] (2) {};	
		\node[draw=red,fill=red,circle,inner sep=0pt,minimum size=0mm,right=60mm of 0] (3) {};	
		\node[draw=red,fill=red,circle,inner sep=0pt,minimum size=0mm,right=90mm of 0] (4) {};	
		

		
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below right=0mm and -8mm of 1.center] (5) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below right=0mm and 8mm of 1.center] (6) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below right=0mm and -8mm of 2.center] (7) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below right=0mm and 8mm of 2.center] (8) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below right=0mm and -8mm of 3.center] (9) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below right=0mm and 8mm of 3.center] (10) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below right=0mm and -8mm of 4.center] (11) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below right=0mm and 8mm of 4.center] (12) {};
		

		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (5.center) to (5.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (6.center) to (6.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (7.center) to (7.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (8.center) to (8.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (9.center) to (9.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (10.center) to (10.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (11.center) to (11.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (12.center) to (12.center); 
		
				
		\draw[red,->-=.75] (5.center) -- (6.center);
		\draw[red,->-=.75] (6.center) -- (7.center);
		\draw[red,->-=.75] (7.center) -- (8.center);
		\draw[red,->-=.75] (8.center) -- (9.center);
		\draw[red,->-=.75] (9.center) -- (10.center);
		\draw[red,->-=.75] (10.center) -- (11.center);
		\draw[red,->-=.75] (11.center) -- (12.center);

		\draw[red,->-=.75] (6.center) -- (5.center);
		\draw[red,->-=.75] (7.center) -- (6.center);
		\draw[red,->-=.75] (8.center) -- (7.center);
		\draw[red,->-=.75] (9.center) -- (8.center);
		\draw[red,->-=.75] (10.center) -- (9.center);
		\draw[red,->-=.75] (11.center) -- (10.center);
		\draw[red,->-=.75] (12.center) -- (11.center);
		
		
		\draw[red,bend left=40,->-=.75] (5.center) to (7.center);
		\draw[red,bend left=40,-<-=.25] (5.center) to (7.center);
		\draw[red,bend left=40,->-=.75] (5.center) to (8.center);
		\draw[red,bend left=40,-<-=.25] (5.center) to (8.center);
		\draw[red,bend left=40,->-=.75] (5.center) to (9.center);
		\draw[red,bend left=40,-<-=.25] (5.center) to (9.center);
		\draw[red,bend left=40,->-=.75] (5.center) to (10.center);
		\draw[red,bend left=40,-<-=.25] (5.center) to (10.center);
		\draw[red,bend right=40,->-=.75] (5.center) to (11.center);
		\draw[red,bend right=40,-<-=.25] (5.center) to (11.center);
		\draw[red,bend right=40,->-=.75] (5.center) to (12.center);
		\draw[red,bend right=40,-<-=.25] (5.center) to (12.center);

		\draw[red,bend left=40,->-=.75] (6.center) to (8.center);
		\draw[red,bend left=40,-<-=.25] (6.center) to (8.center);
		\draw[red,bend left=40,->-=.75] (6.center) to (9.center);
		\draw[red,bend left=40,-<-=.25] (6.center) to (9.center);
		\draw[red,bend left=40,->-=.75] (6.center) to (10.center);
		\draw[red,bend left=40,-<-=.25] (6.center) to (10.center);
		\draw[red,bend right=40,->-=.75] (6.center) to (11.center);
		\draw[red,bend right=40,-<-=.25] (6.center) to (11.center);
		\draw[red,bend right=40,->-=.75] (6.center) to (12.center);
		\draw[red,bend right=40,-<-=.25] (6.center) to (12.center);
		
		\draw[red,bend right=40,->-=.75] (7.center) to (9.center);
		\draw[red,bend right=40,-<-=.25] (7.center) to (9.center);
		\draw[red,bend right=40,->-=.75] (7.center) to (10.center);
		\draw[red,bend right=40,-<-=.25] (7.center) to (10.center);
		\draw[red,bend left=40,->-=.75] (7.center) to (11.center);
		\draw[red,bend left=40,-<-=.25] (7.center) to (11.center);
		\draw[red,bend left=40,->-=.75] (7.center) to (12.center);
		\draw[red,bend left=40,-<-=.25] (7.center) to (12.center);

		\draw[red,bend right=40,->-=.75] (8.center) to (10.center);
		\draw[red,bend right=40,-<-=.25] (8.center) to (10.center);
		\draw[red,bend left=40,->-=.75] (8.center) to (11.center);
		\draw[red,bend left=40,-<-=.25] (8.center) to (11.center);
		\draw[red,bend left=40,->-=.75] (8.center) to (12.center);
		\draw[red,bend left=40,-<-=.25] (8.center) to (12.center);
		
		\draw[red,bend left=40,->-=.75] (9.center) to (11.center);
		\draw[red,bend left=40,-<-=.25] (9.center) to (11.center);
		\draw[red,bend left=40,->-=.75] (9.center) to (12.center);
		\draw[red,bend left=40,-<-=.25] (9.center) to (12.center);

		\draw[red,bend left=40,->-=.75] (10.center) to (12.center);		
		\draw[red,bend left=40,-<-=.25] (10.center) to (12.center);		
		
		\node[left=2mm of 5] () {\textcolor{blue}{$\mathbf{x}$}};

		\node[below left=15mm and 3mm of 5] () {(a)};

	
	\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> extended_initialgraph_tikz.tex <==
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]

%		\node (0) at (0,0) {\phantom{}};
		\node (0) at (0,0) {};
	%	\node[right=5mm of 0] (1) {1};


		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,right=00mm of 0] (1) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,right=30mm of 0] (2) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,right=60mm of 0] (3) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,right=90mm of 0] (4) {};	
		
		
		\draw[orange,bend left=15,->-=.75]  (1.center) to (4.center);
		\draw[orange,bend left=15,-<-=.25]  (1.center) to (4.center);
		\draw[orange,bend right=15,->-=.75]  (1.center) to (3.center);
		\draw[orange,bend right=15,-<-=.25]  (1.center) to (3.center);
		\draw[orange,bend right=15,->-=.75]  (2.center) to (4.center);
		\draw[orange,bend right=15,-<-=.25]  (2.center) to (4.center);

		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 1.center] (5) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 2.center] (6) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 3.center] (7) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 4.center] (8) {};	

		\draw[black,->-=.75] (1.center) -- (5.center);
		\draw[black,->-=.75] (2.center) -- (6.center);
		\draw[black,->-=.75] (3.center) -- (7.center);
		\draw[black,->-=.75] (4.center) -- (8.center);

		\draw[black,->-=.75] (5.center) -- (1.center);
		\draw[black,->-=.75] (6.center) -- (2.center);
		\draw[black,->-=.75] (7.center) -- (3.center);
		\draw[black,->-=.75] (8.center) -- (4.center);

		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and -8mm of 5.center] (9) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and 8mm of 5.center] (10) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and -8mm of 6.center] (11) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and 8mm of 6.center] (12) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and -8mm of 7.center] (13) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and 8mm of 7.center] (14) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and -8mm of 8.center] (15) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and 8mm of 8.center] (16) {};
		
		\draw[cyan,->-=.75] (5.center) -- (9.center);
		\draw[cyan,->-=.75] (5.center) -- (10.center);
		\draw[cyan,->-=.75] (6.center) -- (11.center);
		\draw[cyan,->-=.75] (6.center) -- (12.center);	
		\draw[cyan,->-=.75] (7.center) -- (13.center);
		\draw[cyan,->-=.75] (7.center) -- (14.center);	
		\draw[cyan,->-=.75] (8.center) -- (15.center);
		\draw[cyan,->-=.75] (8.center) -- (16.center);	

		\draw[cyan,->-=.75] (9.center) -- (5.center);
		\draw[cyan,->-=.75] (10.center) -- (5.center);
		\draw[cyan,->-=.75] (11.center) -- (6.center);
		\draw[cyan,->-=.75] (12.center) -- (6.center);	
		\draw[cyan,->-=.75] (13.center) -- (7.center);
		\draw[cyan,->-=.75] (14.center) -- (7.center);	
		\draw[cyan,->-=.75] (15.center) -- (8.center);
		\draw[cyan,->-=.75] (16.center) -- (8.center);	
		
		\draw[orange,bend left=15,->-=.75]  (9.center) to (12.center);
		\draw[orange,bend left=15,-<-=.25]  (9.center) to (12.center);
		\draw[orange,bend right=15,->-=.75] (9.center) to (11.center);
		\draw[orange,bend right=15,-<-=.25] (9.center) to (11.center);
		\draw[orange,bend right=15,->-=.75] (10.center) to (12.center);
		\draw[orange,bend right=15,-<-=.25] (10.center) to (12.center);
		\draw[orange,bend left=15,->-=.75]  (11.center) to (14.center);
		\draw[orange,bend left=15,-<-=.25]  (11.center) to (14.center);
		\draw[orange,bend right=15,->-=.75] (11.center) to (13.center);
		\draw[orange,bend right=15,-<-=.25] (11.center) to (13.center);
		\draw[orange,bend right=15,->-=.75] (12.center) to (14.center);
		\draw[orange,bend right=15,-<-=.25] (12.center) to (14.center);
		\draw[orange,bend left=15,->-=.75]  (13.center) to (16.center);
		\draw[orange,bend left=15,-<-=.25]  (13.center) to (16.center);
		\draw[orange,bend right=15,->-=.75] (13.center) to (15.center);
		\draw[orange,bend right=15,-<-=.25] (13.center) to (15.center);
		\draw[orange,bend right=15,->-=.75] (14.center) to (16.center);
		\draw[orange,bend right=15,-<-=.25] (14.center) to (16.center);

		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 9.center] (17) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 10.center] (18) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 11.center] (19) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 12.center] (20) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 13.center] (21) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 14.center] (22) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 15.center] (23) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 16.center] (24) {};	

		\draw[black,->-=.75] (9.center) -- (17.center);
		\draw[black,->-=.75] (10.center) -- (18.center);
		\draw[black,->-=.75] (11.center) -- (19.center);
		\draw[black,->-=.75] (12.center) -- (20.center);	
		\draw[black,->-=.75] (13.center) -- (21.center);
		\draw[black,->-=.75] (14.center) -- (22.center);	
		\draw[black,->-=.75] (15.center) -- (23.center);
		\draw[black,->-=.75] (16.center) -- (24.center);

		\draw[black,->-=.75] (17.center) -- (9.center);
		\draw[black,->-=.75] (18.center) -- (10.center);
		\draw[black,->-=.75] (19.center) -- (11.center);
		\draw[black,->-=.75] (20.center) -- (12.center);	
		\draw[black,->-=.75] (21.center) -- (13.center);
		\draw[black,->-=.75] (22.center) -- (14.center);	
		\draw[black,->-=.75] (23.center) -- (15.center);
		\draw[black,->-=.75] (24.center) -- (16.center);
		
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 17.center] (25) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 18.center] (26) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 19.center] (27) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 20.center] (28) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 21.center] (29) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 22.center] (30) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 23.center] (31) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 24.center] (32) {};	

		\draw[cyan,->-=.75] (17.center) -- (25.center);
		\draw[cyan,->-=.75] (18.center) -- (26.center);
		\draw[cyan,->-=.75] (19.center) -- (27.center);
		\draw[cyan,->-=.75] (20.center) -- (28.center);	
		\draw[cyan,->-=.75] (21.center) -- (29.center);
		\draw[cyan,->-=.75] (22.center) -- (30.center);	
		\draw[cyan,->-=.75] (23.center) -- (31.center);
		\draw[cyan,->-=.75] (24.center) -- (32.center);

		\draw[cyan,->-=.75] (25.center) -- (17.center);
		\draw[cyan,->-=.75] (26.center) -- (18.center);
		\draw[cyan,->-=.75] (27.center) -- (19.center);
		\draw[cyan,->-=.75] (28.center) -- (20.center);	
		\draw[cyan,->-=.75] (29.center) -- (21.center);
		\draw[cyan,->-=.75] (30.center) -- (22.center);	
		\draw[cyan,->-=.75] (31.center) -- (23.center);
		\draw[cyan,->-=.75] (32.center) -- (24.center);
		
		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (25.center) to (25.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (26.center) to (26.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (27.center) to (27.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (28.center) to (28.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (29.center) to (29.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (30.center) to (30.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (31.center) to (31.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=5mm] (32.center) to (32.center); 
		
		\draw[red,->-=.75] (25.center) -- (26.center);
		\draw[red,->-=.75] (26.center) -- (27.center);
		\draw[red,->-=.75] (27.center) -- (28.center);
		\draw[red,->-=.75] (28.center) -- (29.center);
		\draw[red,->-=.75] (29.center) -- (30.center);
		\draw[red,->-=.75] (30.center) -- (31.center);
		\draw[red,->-=.75] (31.center) -- (32.center);

		\draw[red,->-=.75] (26.center) -- (25.center);
		\draw[red,->-=.75] (27.center) -- (26.center);
		\draw[red,->-=.75] (28.center) -- (27.center);
		\draw[red,->-=.75] (29.center) -- (28.center);
		\draw[red,->-=.75] (30.center) -- (29.center);
		\draw[red,->-=.75] (31.center) -- (30.center);
		\draw[red,->-=.75] (32.center) -- (31.center);
		
		\node[left=2mm of 25] () {\textcolor{blue}{$\mathbf{x}$}};
		\node[left=2mm of 17] () {\textcolor{lime}{$\mathbf{z}^{(3)}$}};
		\node[left=2mm of 9] () {\textcolor{blue}{$\tilde{\mathbf{x}}^{(2)}$} = \textcolor{magenta}{$\mathbf{y}^{(3)}$}};
		
		\node[left=9mm of 5] () {\textcolor{lime}{$\mathbf{z}^{(2)}$}};
		\node[left=9mm of 1] () {\textcolor{blue}{$\tilde{\mathbf{x}}^{(1)}$} = \textcolor{magenta}{$\mathbf{y}^{(2)}$}};

		\node[below left=5mm and 3mm of 25] () {(b)};
	
	\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> extended_matrix_new_tikz.tex <==
\begin{scaletikzpicturetowidth}{0.50\textwidth}
\begin{tikzpicture}[scale=\tikzscale]



	\fill[white,draw=black] (0.00,0.00) rectangle (9.60,9.60);
%	\draw[step=0.2cm,gray,very thin] (0,0) grid (9.60,9.60);
	
	\fill[red,draw=black,very thin] (0.00,9.00) rectangle (0.60,9.60);
	\fill[red,draw=black,very thin] (0.60,9.00) rectangle (1.20,9.60);
	
	\fill[red,draw=black,very thin] (0.60,8.40) rectangle (1.20,9.00);
	\fill[red,draw=black,very thin] (1.20,8.40) rectangle (1.80,9.00);
	\fill[red,draw=black,very thin] (0.00,8.40) rectangle (0.60,9.00);
	
	\fill[red,draw=black,very thin] (1.20,7.80) rectangle (1.80,8.40);
	\fill[red,draw=black,very thin] (1.80,7.80) rectangle (2.40,8.40);
	\fill[red,draw=black,very thin] (0.60,7.80) rectangle (1.20,8.40);

	\fill[red,draw=black,very thin] (1.80,7.20) rectangle (2.40,7.80);
	\fill[red,draw=black,very thin] (2.40,7.20) rectangle (3.00,7.80);
	\fill[red,draw=black,very thin] (1.20,7.20) rectangle (1.80,7.80);
	
	\fill[red,draw=black,very thin] (2.40,6.60) rectangle (3.00,7.20);
	\fill[red,draw=black,very thin] (3.00,6.60) rectangle (3.60,7.20);
	\fill[red,draw=black,very thin] (1.80,6.60) rectangle (2.40,7.20);
	
	\fill[red,draw=black,very thin] (3.00,6.00) rectangle (3.60,6.60);
	\fill[red,draw=black,very thin] (3.60,6.00) rectangle (4.20,6.60);
	\fill[red,draw=black,very thin] (2.40,6.00) rectangle (3.00,6.60);
	
	\fill[red,draw=black,very thin] (3.60,5.40) rectangle (4.20,6.00);
	\fill[red,draw=black,very thin] (4.20,5.40) rectangle (4.80,6.00);
	\fill[red,draw=black,very thin] (3.00,5.40) rectangle (3.60,6.00);

	\fill[red,draw=black,very thin] (4.20,4.80) rectangle (4.80,5.40);
	\fill[red,draw=black,very thin] (3.60,4.80) rectangle (4.20,5.40);
	
	
	
	%%
	\fill[cyan,draw=black,very thin] (4.80,9.00) rectangle (5.00,9.60);
	\fill[cyan,draw=black,very thin] (0.00,4.60) rectangle (0.60,4.80);	
	\fill[black,draw=black,very thin] (6.40,4.60) rectangle (6.60,4.80);	
	\fill[cyan,draw=black,very thin] (5.00,8.40) rectangle (5.20,9.00);
	\fill[cyan,draw=black,very thin] (0.60,4.40) rectangle (1.20,4.60);	
	\fill[black,draw=black,very thin] (6.60,4.40) rectangle (6.80,4.60);	
	\fill[cyan,draw=black,very thin] (5.20,7.80) rectangle (5.40,8.40);	
	\fill[cyan,draw=black,very thin] (1.20,4.20) rectangle (1.80,4.40);
	\fill[black,draw=black,very thin] (6.80,4.20) rectangle (7.00,4.40);		
	\fill[cyan,draw=black,very thin] (5.40,7.20) rectangle (5.60,7.80);
	\fill[cyan,draw=black,very thin] (1.80,4.00) rectangle (2.40,4.20);	
	\fill[black,draw=black,very thin] (7.00,4.00) rectangle (7.20,4.20);	
	\fill[cyan,draw=black,very thin] (5.60,6.60) rectangle (5.80,7.20);	
	\fill[cyan,draw=black,very thin] (2.40,3.80) rectangle (3.00,4.00);
	\fill[black,draw=black,very thin] (7.20,3.80) rectangle (7.40,4.00);		
	\fill[cyan,draw=black,very thin] (5.80,6.00) rectangle (6.00,6.60);
	\fill[cyan,draw=black,very thin] (3.00,3.60) rectangle (3.60,3.80);	
	\fill[black,draw=black,very thin] (7.40,3.60) rectangle (7.60,3.80);	
	\fill[cyan,draw=black,very thin] (6.00,5.40) rectangle (6.20,6.00);	
	\fill[cyan,draw=black,very thin] (3.60,3.40) rectangle (4.20,3.60);
	\fill[black,draw=black,very thin] (7.60,3.40) rectangle (7.80,3.60);
	\fill[cyan,draw=black,very thin] (6.20,4.80) rectangle (6.40,5.40);	
	\fill[cyan,draw=black,very thin] (4.20,3.20) rectangle (4.80,3.40);
	\fill[black,draw=black,very thin] (7.80,3.20) rectangle (8.00,3.40);
				



	
	\fill[black,draw=black,very thin] (4.80,3.00) rectangle (5.00,3.20);
	\fill[orange,draw=black,very thin] (6.80,3.00) rectangle (7.00,3.20);
	\fill[orange,draw=black,very thin] (7.00,3.00) rectangle (7.20,3.20);
	
	\fill[black,draw=black,very thin] (5.00,2.80) rectangle (5.20,3.00);
	\fill[orange,draw=black,very thin] (7.00,2.80) rectangle (7.20,3.00);
	
	\fill[black,draw=black,very thin] (5.20,2.60) rectangle (5.40,2.80);	
	\fill[orange,draw=black,very thin] (6.40,2.60) rectangle (6.60,2.80);
	\fill[orange,draw=black,very thin] (7.20,2.60) rectangle (7.40,2.80);
	\fill[orange,draw=black,very thin] (7.40,2.60) rectangle (7.60,2.80);
	
	\fill[black,draw=black,very thin] (5.40,2.40) rectangle (5.60,2.60);	
	\fill[orange,draw=black,very thin] (6.40,2.40) rectangle (6.60,2.60);
	\fill[orange,draw=black,very thin] (6.60,2.40) rectangle (6.80,2.60);
	\fill[orange,draw=black,very thin] (7.40,2.40) rectangle (7.60,2.60);
	
	\fill[black,draw=black,very thin] (5.60,2.20) rectangle (5.80,2.40);	
	\fill[orange,draw=black,very thin] (6.80,2.20) rectangle (7.00,2.40);
	\fill[orange,draw=black,very thin] (7.60,2.20) rectangle (7.80,2.40);
	\fill[orange,draw=black,very thin] (7.80,2.20) rectangle (8.00,2.40);
		
	\fill[black,draw=black,very thin] (5.80,2.00) rectangle (6.00,2.20);	
	\fill[orange,draw=black,very thin] (6.80,2.00) rectangle (7.00,2.20);
	\fill[orange,draw=black,very thin] (7.00,2.00) rectangle (7.20,2.20);
	\fill[orange,draw=black,very thin] (7.80,2.00) rectangle (8.00,2.20);
	
	\fill[black,draw=black,very thin] (6.00,1.80) rectangle (6.20,2.00);	
	\fill[orange,draw=black,very thin] (7.20,1.80) rectangle (7.40,2.00);
	
	\fill[black,draw=black,very thin] (6.20,1.60) rectangle (6.40,1.80);	
	\fill[orange,draw=black,very thin] (7.20,1.60) rectangle (7.40,1.80);
	\fill[orange,draw=black,very thin] (7.40,1.60) rectangle (7.60,1.80);
	
	
	
	\fill[cyan,draw=black,very thin] (8.00,2.80) rectangle (8.20,3.20);
	\fill[cyan,draw=black,very thin] (8.20,2.40) rectangle (8.40,2.80);
	\fill[cyan,draw=black,very thin] (8.40,2.00) rectangle (8.60,2.40);
	\fill[cyan,draw=black,very thin] (8.60,1.60) rectangle (8.80,2.00);		
	
	
	\fill[cyan,draw=black,very thin] (6.40,1.40) rectangle (6.80,1.60);	
	\fill[black,draw=black,very thin] (8.80,1.40) rectangle (9.00,1.60);	

	\fill[cyan,draw=black,very thin] (6.80,1.20) rectangle (7.20,1.40);		
	\fill[black,draw=black,very thin] (9.00,1.20) rectangle (9.20,1.40);	
	
	\fill[cyan,draw=black,very thin] (7.20,1.00) rectangle (7.60,1.20);	
	\fill[black,draw=black,very thin] (9.20,1.00) rectangle (9.40,1.20);	

	\fill[cyan,draw=black,very thin] (7.60,0.80) rectangle (8.00,1.00);	
	\fill[black,draw=black,very thin] (9.40,0.80) rectangle (9.60,1.00);	

	
	\fill[black,draw=black,very thin] (8.00,0.60) rectangle (8.20,0.80);	
	\fill[orange,draw=black,very thin] (9.20,0.60) rectangle (9.40,0.80);	
	\fill[orange,draw=black,very thin] (9.40,0.60) rectangle (9.60,0.80);	
	
	\fill[black,draw=black,very thin] (8.20,0.40) rectangle (8.40,0.60);	
	\fill[orange,draw=black,very thin] (9.40,0.40) rectangle (9.60,0.60);	
	
	\fill[black,draw=black,very thin] (8.40,0.20) rectangle (8.60,0.40);	
	\fill[orange,draw=black,very thin] (8.80,0.20) rectangle (9.00,0.40);	
	
	\fill[black,draw=black,very thin] (8.60,0.00) rectangle (8.80,0.20);	
	\fill[orange,draw=black,very thin] (8.80,0.00) rectangle (9.00,0.20);	
	\fill[orange,draw=black,very thin] (9.00,0.00) rectangle (9.20,0.20);	


	
	
%	\draw[step=0.2cm,gray,very thin] (9.80,0) grid (9.90,9.60);
	\fill[white,draw=black] (9.80,9.00) rectangle (9.90,9.60);
		
	\fill[blue,draw=black,very thin] (9.80,9.00) rectangle (9.90,9.60);
	\fill[lime,draw=black,very thin] (9.80,4.60) rectangle (9.90,4.80);
	\fill[blue,draw=black,very thin] (9.80,8.40) rectangle (9.90,9.00);
	\fill[lime,draw=black,very thin] (9.80,4.40) rectangle (9.90,4.60);
	\fill[blue,draw=black,very thin] (9.80,7.80) rectangle (9.90,8.40);
	\fill[lime,draw=black,very thin] (9.80,4.20) rectangle (9.90,4.40);
	\fill[blue,draw=black,very thin] (9.80,7.20) rectangle (9.90,7.80);
	\fill[lime,draw=black,very thin] (9.80,4.00) rectangle (9.90,4.20);
	\fill[blue,draw=black,very thin] (9.80,6.60) rectangle (9.90,7.20);
	\fill[lime,draw=black,very thin] (9.80,3.80) rectangle (9.90,4.00);
	\fill[blue,draw=black,very thin] (9.80,6.00) rectangle (9.90,6.60);
	\fill[lime,draw=black,very thin] (9.80,3.60) rectangle (9.90,3.80);
	\fill[blue,draw=black,very thin] (9.80,5.40) rectangle (9.90,6.00);
	\fill[lime,draw=black,very thin] (9.80,3.40) rectangle (9.90,3.60);
	\fill[blue,draw=black,very thin] (9.80,4.80) rectangle (9.90,5.40);
	\fill[lime,draw=black,very thin] (9.80,3.20) rectangle (9.90,3.40);
	
	\fill[magenta,draw=black,very thin] (9.80,3.00) rectangle (9.90,3.20);
	\fill[magenta,draw=black,very thin] (9.80,2.80) rectangle (9.90,3.00);
	\fill[lime,draw=black,very thin] (9.80,1.40) rectangle (9.90,1.60);
	\fill[magenta,draw=black,very thin] (9.80,2.60) rectangle (9.90,2.80);
	\fill[magenta,draw=black,very thin] (9.80,2.40) rectangle (9.90,2.60);
	\fill[lime,draw=black,very thin] (9.80,1.20) rectangle (9.90,1.40);
	\fill[magenta,draw=black,very thin] (9.80,2.20) rectangle (9.90,2.40);
	\fill[magenta,draw=black,very thin] (9.80,2.00) rectangle (9.90,2.20);
	\fill[lime,draw=black,very thin] (9.80,1.00) rectangle (9.90,1.20);	
	\fill[magenta,draw=black,very thin] (9.80,1.80) rectangle (9.90,2.00);
	\fill[magenta,draw=black,very thin] (9.80,1.60) rectangle (9.90,1.80);
	\fill[lime,draw=black,very thin] (9.80,0.80) rectangle (9.90,1.00);
	
	\fill[magenta,draw=black,very thin] (9.80,0.60) rectangle (9.90,0.80);
	\fill[magenta,draw=black,very thin] (9.80,0.40) rectangle (9.90,0.60);
	\fill[magenta,draw=black,very thin] (9.80,0.20) rectangle (9.90,0.40);
	\fill[magenta,draw=black,very thin] (9.80,0.00) rectangle (9.90,0.20);
	
	\node (0) at (10.20,4.80) {$=$};

%	\draw[step=0.2cm,gray,very thin] (10.50,0) grid (10.50,9.60);
	\fill[white,draw=black] (10.50,9.00) rectangle (10.60,9.60);
	
	\fill[gray,draw=black,very thin] (10.50,9.00) rectangle (10.60,9.60);
	\fill[white,draw=black,very thin] (10.50,4.60) rectangle (10.60,4.80);
	\fill[gray,draw=black,very thin] (10.50,8.40) rectangle (10.60,9.00);
	\fill[white,draw=black,very thin] (10.50,4.40) rectangle (10.60,4.60);
	\fill[gray,draw=black,very thin] (10.50,7.80) rectangle (10.60,8.40);
	\fill[white,draw=black,very thin] (10.50,4.20) rectangle (10.60,4.40);
	\fill[gray,draw=black,very thin] (10.50,7.20) rectangle (10.60,7.80);
	\fill[white,draw=black,very thin] (10.50,4.00) rectangle (10.60,4.20);
	\fill[gray,draw=black,very thin] (10.50,6.60) rectangle (10.60,7.20);
	\fill[white,draw=black,very thin] (10.50,3.80) rectangle (10.60,4.00);
	\fill[gray,draw=black,very thin] (10.50,6.00) rectangle (10.60,6.60);
	\fill[white,draw=black,very thin] (10.50,3.60) rectangle (10.60,3.80);
	\fill[gray,draw=black,very thin] (10.50,5.40) rectangle (10.60,6.00);
	\fill[white,draw=black,very thin] (10.50,3.40) rectangle (10.60,3.60);
	\fill[gray,draw=black,very thin] (10.50,4.80) rectangle (10.60,5.40);
	\fill[white,draw=black,very thin] (10.50,3.20) rectangle (10.60,3.40);
	
	\fill[white,draw=black,very thin] (10.50,3.00) rectangle (10.60,3.20);
	\fill[white,draw=black,very thin] (10.50,2.80) rectangle (10.60,3.00);
	\fill[white,draw=black,very thin] (10.50,2.60) rectangle (10.60,2.80);
	\fill[white,draw=black,very thin] (10.50,2.40) rectangle (10.60,2.60);
	\fill[white,draw=black,very thin] (10.50,2.20) rectangle (10.60,2.40);
	\fill[white,draw=black,very thin] (10.50,2.00) rectangle (10.60,2.20);
	\fill[white,draw=black,very thin] (10.50,1.80) rectangle (10.60,2.00);
	\fill[white,draw=black,very thin] (10.50,1.60) rectangle (10.60,1.80);
	\fill[white,draw=black,very thin] (10.50,1.40) rectangle (10.60,1.60);	
	\fill[white,draw=black,very thin] (10.50,1.20) rectangle (10.60,1.40);
	\fill[white,draw=black,very thin] (10.50,1.00) rectangle (10.60,1.20);
	\fill[white,draw=black,very thin] (10.50,0.80) rectangle (10.60,1.00);
	
	\fill[white,draw=black,very thin] (10.50,0.60) rectangle (10.60,0.80);
	\fill[white,draw=black,very thin] (10.50,0.40) rectangle (10.60,0.60);
	\fill[white,draw=black,very thin] (10.50,0.20) rectangle (10.60,0.40);
	\fill[white,draw=black,very thin] (10.50,0.00) rectangle (10.60,0.20);

	
	\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> graph_example.tex <==
\begin{tikzpicture}[scale=3.5]

		\node (0) at (0,0) {};
		
		\node[draw=black,fill=black,circle,minimum size=2mm,right=15mm of 0] (1) {};			
		\draw [red,->-=.4,loop above,looseness=10,min distance=3.5mm] (1.center) to (1.center); 

		
		\node[draw=black,fill=black,circle,minimum size=2mm,below left=25mm and 25mm of 1.center] (2) {};			
		\draw [red,->-=.4,loop below,looseness=10,min distance=3.5mm] (2.center) to (2.center); 
		
		\node[draw=black,fill=black,circle,minimum size=2mm,below right=25mm and 25mm of 1.center] (3) {};	
		\draw [red,->-=.4,loop below,looseness=10,min distance=3.5mm] (3.center) to (3.center); 


		\draw[red,bend left=15,->-=.5]  (2.center) to (1.center);
		\draw[red,bend left=15,->-=.5]  (1.center) to (2.center);

		\draw[red,bend left=15,->-=.5]  (3.center) to (1.center);
		\draw[red,bend left=15,->-=.5]  (1.center) to (3.center);

		\draw[red,bend left=15,->-=.5]  (2.center) to (3.center);
		\draw[red,bend left=15,->-=.5]  (3.center) to (2.center);


		\node[right=4mm of 1.center] () {\textcolor{black}{$\mathbf{x}_{1}$}};
		\node[left=4mm of 2.center] () {\textcolor{black}{$\mathbf{x}_{2}$}};
		\node[right=4mm of 3.center] () {\textcolor{black}{$\mathbf{x}_{3}$}};

		\node[above=8mm of 1.center] () {$\mathbf{A}_{11}$};
		\node[below=8mm of 2.center] () {$\mathbf{A}_{22}$};
		\node[below=8mm of 3.center] () {$\mathbf{A}_{33}$};

		\node[below=17mm of 1.center] () {$\mathbf{A}_{32}$};
		\node[below=31mm of 1.center] () {$\mathbf{A}_{23}$};

		\node[below right=7mm and 17mm of 1.center] () {$\mathbf{A}_{31}$};
		\node[below right=12mm and 2mm of 1.center] () {$\mathbf{A}_{13}$};	

		\node[below left=7mm and 17mm of 1.center] () {$\mathbf{A}_{12}$};
		\node[below left=12mm and 2mm of 1.center] () {$\mathbf{A}_{21}$};	
	
%		\node[below left=-3mm and 25mm of 1.center] () {\textcolor{lime}{$\mathbf{z}_{\mathrm{p}}^{(l-1)}$}};
%		\node[below left=8mm and 25mm of 1.center] () {\textcolor{magenta}{$\mathbf{y}_{i}^{(l)}$}};
%		\node[below left=20mm and 25mm of 1.center] () {\textcolor{lime}{$\mathbf{z}_{i}^{(l)}$}};
%		\node[below left=31mm and 25mm of 1.center] () {\textcolor{blue}{$\tilde{\mathbf{x}}_{i}^{(l)}$}};

	\end{tikzpicture}


==> graph_example_elimination.tex <==
\begin{tikzpicture}[scale=3.5]

		\node (0) at (0,0) {};


		\node[right=15mm of 0] (1) {};			
%		\draw [red,->-=.4,loop above,looseness=10,min distance=3.5mm] (1.center) to (1.center); 
%		\node (1) at (15,0) {};
		
		\node[draw=black,fill=black,circle,minimum size=2mm,left=25mm of 1.center] (2) {};			
		\draw [red,->-=.4,loop below,looseness=10,min distance=3.5mm] (2.center) to (2.center); 
		
		\node[draw=black,fill=black,circle,minimum size=2mm,right=25mm of 1.center] (3) {};	
		\draw [red,->-=.4,loop below,looseness=10,min distance=3.5mm] (3.center) to (3.center); 


%		\draw[red,bend left=15,->-=.5]  (2.center) to (1.center);
%		\draw[red,bend left=15,->-=.5]  (1.center) to (2.center);

%		\draw[red,bend left=15,->-=.5]  (3.center) to (1.center);
%		\draw[red,bend left=15,->-=.5]  (1.center) to (3.center);

		\draw[red,bend left=15,->-=.5]  (2.center) to (3.center);
		\draw[red,bend left=15,->-=.5]  (3.center) to (2.center);


%		\node[right=4mm of 1.center] () {\textcolor{black}{$\mathbf{x}_{1}$}};
		\node[left=4mm of 2.center] () {\textcolor{black}{$\mathbf{x}_{2}$}};
		\node[right=4mm of 3.center] () {\textcolor{black}{$\mathbf{x}_{3}$}};

%		\node[above=8mm of 1.center] () {\textcolor{red}{$\mathbf{A}_{11}$}};
		\node[below=10mm of 2.center] () {$\mathbf{A}_{22} - \mathbf{A}_{21} \mathbf{A}^{-1}_{11} \mathbf{A}_{12}$};
		\node[below=10mm of 3.center] () {$\mathbf{A}_{33} - \mathbf{A}_{31} \mathbf{A}^{-1}_{11} \mathbf{A}_{13}$};

		\node[below=-11mm of 1.center] () {$\mathbf{A}_{32} - \mathbf{A}_{31} \mathbf{A}^{-1}_{11} \mathbf{A}_{12}$};
		\node[below=5mm of 1.center] () {$\mathbf{A}_{23} - \mathbf{A}_{21} \mathbf{A}^{-1}_{11} \mathbf{A}_{13}$};

%		\node[below right=7mm and 17mm of 1.center] () {\textcolor{red}{$\mathbf{A}_{31}$}};
%		\node[below right=12mm and 2mm of 1.center] () {\textcolor{red}{$\mathbf{A}_{13}$}};	

%		\node[below left=7mm and 17mm of 1.center] () {\textcolor{red}{$\mathbf{A}_{12}$}};
%		\node[below left=12mm and 2mm of 1.center] () {\textcolor{red}{$\mathbf{A}_{21}$}};	
	
%		\node[below left=-3mm and 25mm of 1.center] () {\textcolor{lime}{$\mathbf{z}_{\mathrm{p}}^{(l-1)}$}};
%		\node[below left=8mm and 25mm of 1.center] () {\textcolor{magenta}{$\mathbf{y}_{i}^{(l)}$}};
%		\node[below left=20mm and 25mm of 1.center] () {\textcolor{lime}{$\mathbf{z}_{i}^{(l)}$}};
%		\node[below left=31mm and 25mm of 1.center] () {\textcolor{blue}{$\tilde{\mathbf{x}}_{i}^{(l)}$}};

	\end{tikzpicture}


==> subgraph_step_1_tikz.tex <==
\begin{tikzpicture}[scale=2.5]

		\node (0) at (0,0) {};


		\node[draw=lime,fill=lime,circle,minimum size=2mm,right=00mm of 0] (1) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,right=45mm of 0] (2) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,right=90mm of 0] (3) {};	

		\draw[black,-<-=.75,dashed] (1.center) -- ++(90:2mm);
		\draw[black,-<-=.75,dashed] (2.center) -- ++(90:2mm);
		\draw[black,-<-=.75,dashed] (3.center) -- ++(90:2mm);
		
				
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and 12mm of 1.center] (4) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and -12mm of 2.center] (5) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and 12mm of 2.center] (6) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and -12mm of 3.center] (7) {};	
		
		\draw[cyan,->-=.75] (1.center) -- (4.center);
		\draw[cyan,->-=.75] (2.center) -- (5.center);
		\draw[cyan,->-=.75] (2.center) -- (6.center);
		\draw[cyan,->-=.75] (3.center) -- (7.center);	

		\draw[cyan,->-=.75] (4.center) -- (1.center);
		\draw[cyan,->-=.75] (5.center) -- (2.center);
		\draw[cyan,->-=.75] (6.center) -- (2.center);
		\draw[cyan,->-=.75] (7.center) -- (3.center);	

		\draw[cyan,-<-=.75,dashed] (1.center) -- ++(270:2mm);
		\draw[cyan,-<-=.75,dashed] (1.center) -- ++(225:2mm);	
		\draw[cyan,-<-=.75,dashed] (2.center) -- ++(270:2mm);
		\draw[cyan,-<-=.75,dashed] (3.center) -- ++(270:2mm);
		\draw[cyan,-<-=.75,dashed] (3.center) -- ++(315:2mm);
		
		\draw[orange,bend left=15,->-=.75]  (4.center) to (6.center);
		\draw[orange,bend left=15,-<-=.25]  (4.center) to (6.center);
		\draw[orange,bend left=15,->-=.75] (6.center) to (7.center);
		\draw[orange,bend left=15,-<-=.25] (6.center) to (7.center);
		\draw[orange,bend right=15,->-=.75] (4.center) to (7.center);
		\draw[orange,bend right=15,-<-=.25] (4.center) to (7.center);
		
		\draw[orange,-<-=.75,dashed] (4.center) -- ++(337.5:2mm);
		\draw[orange,-<-=.75,dashed] (4.center) -- ++(157.5:2mm);
		\draw[orange,-<-=.75,dashed] (4.center) -- ++(180:2mm);
		\draw[orange,->-=.4,loop below,looseness=10,min distance=3mm] (4.center) to (4.center);
		\draw[brown,-<-=.75,dashed] (4.center) -- ++(225:2mm);
	
		\draw[orange,-<-=.75,dashed] (5.center) -- ++(337.5:2mm);
		\draw[orange,-<-=.75,dashed] (5.center) -- ++(157.5:2mm);
		\draw[orange,-<-=.75,dashed] (5.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (5.center) -- ++(22.5:2mm);

		
		\draw[orange,-<-=.75,dashed] (6.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (6.center) -- ++(337.5:2mm);		


		\draw[orange,-<-=.75,dashed] (7.center) -- ++(22.5:2mm);
		\draw[orange,-<-=.75,dashed] (7.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (7.center) -- ++(337.5:2mm);


		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 5.center] (8) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 6.center] (9) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 7.center] (10) {};	

		\draw[black,->-=.75] (5.center) -- (8.center);
		\draw[black,->-=.75] (6.center) -- (9.center);
		\draw[black,->-=.75] (7.center) -- (10.center);

		\draw[black,->-=.75] (8.center) -- (5.center);
		\draw[black,->-=.75] (9.center) -- (6.center);
		\draw[black,->-=.75] (10.center) -- (7.center);
		
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 8.center] (11) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 9.center] (12) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 10.center] (13) {};	

		\draw[cyan,->-=.75] (8.center) -- (11.center);
		\draw[cyan,->-=.75] (9.center) -- (12.center);
		\draw[cyan,->-=.75] (10.center) -- (13.center);

		\draw[cyan,->-=.75] (11.center) -- (8.center);
		\draw[cyan,->-=.75] (12.center) -- (9.center);
		\draw[cyan,->-=.75] (13.center) -- (10.center);
	
		\draw[brown,->-=.75] (4.center) -- (11.center);
		\draw[brown,->-=.75] (11.center) -- (4.center);
		
		\draw [red,->-=.4,loop below,looseness=10,min distance=3mm] (11.center) to (11.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=3mm] (12.center) to (12.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=3mm] (13.center) to (13.center); 

		
		\draw[red,->-=.75] (11.center) -- (12.center);
		\draw[red,->-=.75] (12.center) -- (11.center);
		\draw[red,bend right=15,->-=.75]  (11.center) to (13.center);
		\draw[red,bend right=15,-<-=.25]  (11.center) to (13.center);


		\draw[brown,-<-=.75,dashed] (11.center) -- ++(22.5:2mm);
		\draw[red,-<-=.75,dashed] (11.center) -- ++(157.5:2mm);
		\draw[red,-<-=.75,dashed] (11.center) -- ++(180:2mm);
		\draw[red,-<-=.75,dashed] (11.center) -- ++(202.5:2mm);

		\draw[brown,-<-=.75,dashed] (12.center) -- ++(22.5:2mm);
		\draw[red,-<-=.75,dashed] (12.center) -- ++(157.5:2mm);
		\draw[red,-<-=.75,dashed] (12.center) -- ++(202.5:2mm);
		\draw[red,-<-=.75,dashed] (12.center) -- ++(337.5:2mm);
	
		\draw[red,-<-=.75,dashed] (13.center) -- ++(0:2mm);
		\draw[brown,-<-=.75,dashed] (13.center) -- ++(22.5:2mm);
		\draw[red,-<-=.75,dashed] (13.center) -- ++(157.5:2mm);
		\draw[red,-<-=.75,dashed] (13.center) -- ++(337.5:2mm);

%		\node[left=2mm of 25] () {\textcolor{blue}{$x_{i}^{(3)}$}};
%		\node[left=2mm of 17] () {\textcolor{lime}{$z_{i}^{(3)}$}};
%		\node[left=2mm of 9] () {\textcolor{red}{$y_{i}^{(3)}$}};
		
		\node[below left=-2mm and 11mm of 1.center] () {\textcolor{lime}{$\mathbf{z}^{(l-1)}$}};
		\node[below left=8mm and 11mm of 1.center] () {\textcolor{blue}{$\tilde{\mathbf{x}}^{(l-1)}$} = \textcolor{magenta}{$\mathbf{y}^{(l)}$}};
		\node[below left=19mm and 11mm of 1.center] () {\textcolor{lime}{$\mathbf{z}^{(l)}$}};
		\node[below left=31.5mm and 11mm of 1.center] () {\textcolor{blue}{$\tilde{\mathbf{x}}^{(l)}$}};

		
		\node[draw=lightgray,fill=lightgray,ellipse,minimum height=25mm,minimum width=6mm,fill opacity=0.1,below=-6mm of 8.center] (14) {};	

%		\draw[yellow,thick,->-=.75] (9.center) -- (26.center);
%		\draw [yellow,thick,->-=.75,loop below,looseness=10,min distance=5mm] (9.center) to (9.center); 
%		\draw [yellow,thick,->-=.75,loop below,looseness=10,min distance=5mm] (26.center) to (26.center); 
%		
		\node[below = 30.5mm of 4.center] () {$\Omega_{h}^{(l)}$};
		\node[below = 7mm of 11.center] () {$\Omega_{i}^{(l)}$};
		\node[below = 7mm of 12.center] () {$\Omega_{j}^{(l)}$};
		\node[below = 7mm of 13.center] () {$\Omega_{k}^{(l)}$};
		
%		\node[left = 3mm of 4.center] () {$\overline{\texttt{h}}$};
	
	\end{tikzpicture}


==> subgraph_step_2_tikz.tex <==
\begin{tikzpicture}[scale=2.5]

		\node (0) at (0,0) {};


		\node[draw=lime,fill=lime,circle,minimum size=2mm,right=00mm of 0] (1) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,right=45mm of 0] (2) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,right=90mm of 0] (3) {};	

		\draw[black,-<-=.75,dashed] (1.center) -- ++(90:2mm);
		\draw[black,-<-=.75,dashed] (2.center) -- ++(90:2mm);
		\draw[black,-<-=.75,dashed] (3.center) -- ++(90:2mm);
		
				
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and 12mm of 1.center] (4) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and -12mm of 2.center] (5) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and 12mm of 2.center] (6) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and -12mm of 3.center] (7) {};	
		
		\draw[cyan,->-=.75] (1.center) -- (4.center);
		\draw[cyan,->-=.75] (2.center) -- (5.center);
		\draw[cyan,->-=.75] (2.center) -- (6.center);
		\draw[cyan,->-=.75] (3.center) -- (7.center);

		\draw[cyan,->-=.75] (4.center) -- (1.center);
		\draw[cyan,->-=.75] (5.center) -- (2.center);
		\draw[cyan,->-=.75] (6.center) -- (2.center);
		\draw[cyan,->-=.75] (7.center) -- (3.center);
		
		\draw[cyan,-<-=.75,dashed] (1.center) -- ++(270:2mm);
		\draw[cyan,-<-=.75,dashed] (1.center) -- ++(225:2mm);	
		\draw[cyan,-<-=.75,dashed] (2.center) -- ++(270:2mm);
		\draw[cyan,-<-=.75,dashed] (3.center) -- ++(270:2mm);
		\draw[cyan,-<-=.75,dashed] (3.center) -- ++(315:2mm);
		
		\draw[orange,bend left=15,->-=.75]  (4.center) to (6.center);
		\draw[orange,bend left=15,-<-=.25]  (4.center) to (6.center);
		\draw[orange,bend left=15,->-=.75] (6.center) to (7.center);
		\draw[orange,bend left=15,-<-=.25] (6.center) to (7.center);
		\draw[orange,bend right=15,->-=.75] (4.center) to (7.center);
		\draw[orange,bend right=15,-<-=.25] (4.center) to (7.center);
		
		\draw[orange,-<-=.75,dashed] (4.center) -- ++(337.5:2mm);
		\draw[orange,-<-=.75,dashed] (4.center) -- ++(157.5:2mm);
		\draw[orange,-<-=.75,dashed] (4.center) -- ++(180:2mm);
		\draw[yellow,thick,->-=.4,loop below,looseness=10,min distance=3mm] (4.center) to (4.center);
		\draw[brown,-<-=.75,dashed] (4.center) -- ++(225:2mm);
	
		\draw[orange,-<-=.75,dashed] (5.center) -- ++(337.5:2mm);
		\draw[orange,-<-=.75,dashed] (5.center) -- ++(157.5:2mm);
		\draw[orange,-<-=.75,dashed] (5.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (5.center) -- ++(22.5:2mm);
		\draw[yellow,thick,-<-=.75,dashed] (5.center) -- ++(222.5:2mm);
%		\draw[yellow,thick,-<-=.75,dashed] (5.center) -- ++(281.25:2mm);

		
		\draw[orange,-<-=.75,dashed] (6.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (6.center) -- ++(337.5:2mm);		


		\draw[orange,-<-=.75,dashed] (7.center) -- ++(22.5:2mm);
		\draw[orange,-<-=.75,dashed] (7.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (7.center) -- ++(337.5:2mm);


%		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 5.center] (8) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 6.center] (9) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 7.center] (10) {};	

%		\draw[black,->-=.75] (5.center) -- (8.center);
		\draw[black,->-=.75] (6.center) -- (9.center);
		\draw[black,->-=.75] (7.center) -- (10.center);

		\draw[black,->-=.75] (9.center) -- (6.center);
		\draw[black,->-=.75] (10.center) -- (7.center);
		
%		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 8.center] (11) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 9.center] (12) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 10.center] (13) {};	

%		\draw[cyan,->-=.75] (8.center) -- (11.center);
		\draw[cyan,->-=.75] (9.center) -- (12.center);
		\draw[cyan,->-=.75] (10.center) -- (13.center);

		\draw[cyan,->-=.75] (12.center) -- (9.center);
		\draw[cyan,->-=.75] (13.center) -- (10.center);
	
%		\draw[brown,->-=.75] (4.center) -- (11.center);
		
%		\draw [magenta,->-=.75,loop below,looseness=10,min distance=3mm] (11.center) to (11.center); 
		\draw [yellow,thick,->-=.4,loop below,looseness=10,min distance=3mm] (12.center) to (12.center); 
		\draw [yellow,thick,->-=.4,loop below,looseness=10,min distance=3mm] (13.center) to (13.center); 

		
%		\draw[magenta,->-=.75] (11.center) -- (12.center);
%		\draw[magenta,bend right=15,->-=.75]  (11.center) to (13.center);


%		\draw[magenta,-<-=.75,dashed] (11.center) -- ++(22.5:2mm);
%		\draw[magenta,-<-=.75,dashed] (11.center) -- ++(157.5:2mm);
%		\draw[magenta,-<-=.75,dashed] (11.center) -- ++(180:2mm);
%		\draw[magenta,-<-=.75,dashed] (11.center) -- ++(202.5:2mm);

		\draw[brown,-<-=.75,dashed] (12.center) -- ++(22.5:2mm);
		\draw[red,-<-=.75,dashed] (12.center) -- ++(157.5:2mm);
		\draw[red,-<-=.75,dashed] (12.center) -- ++(202.5:2mm);
		\draw[red,-<-=.75,dashed] (12.center) -- ++(337.5:2mm);
	
		\draw[red,-<-=.75,dashed] (13.center) -- ++(0:2mm);
		\draw[brown,-<-=.75,dashed] (13.center) -- ++(22.5:2mm);
		\draw[red,-<-=.75,dashed] (13.center) -- ++(157.5:2mm);
		\draw[red,-<-=.75,dashed] (13.center) -- ++(337.5:2mm);

%		\node[left=2mm of 25] () {\textcolor{blue}{$x_{i}^{(3)}$}};
%		\node[left=2mm of 17] () {\textcolor{lime}{$z_{i}^{(3)}$}};
%		\node[left=2mm of 9] () {\textcolor{red}{$y_{i}^{(3)}$}};
		
		\node[below left=-2mm and 11mm of 1.center] () {\textcolor{lime}{$\mathbf{z}^{(l-1)}$}};
		\node[below left=8mm and 11mm of 1.center] () {\textcolor{blue}{$\tilde{\mathbf{x}}^{(l-1)}$} = \textcolor{magenta}{$\mathbf{y}^{(l)}$}};
		\node[below left=19mm and 11mm of 1.center] () {\textcolor{lime}{$\mathbf{z}^{(l)}$}};
		\node[below left=31.5mm and 11mm of 1.center] () {\textcolor{blue}{$\tilde{\mathbf{x}}^{(l)}$}};

		
%		\node[draw=lightgray,fill=lightgray,ellipse,minimum height=25mm,minimum width=6mm,fill opacity=0.1,below=-6mm of 8.center] (14) {};	

%		\draw[yellow,thick,->-=.75] (9.center) -- (26.center);
%		\draw [yellow,thick,->-=.75,loop below,looseness=10,min distance=5mm] (9.center) to (9.center); 
%		\draw [yellow,thick,->-=.75,loop below,looseness=10,min distance=5mm] (26.center) to (26.center); 
%		
		\draw[yellow,thick,->-=.75] (4.center) -- (5.center);
		\draw[yellow,thick,->-=.75] (5.center) -- (4.center);
		\draw[yellow,thick,->-=.4,loop below,looseness=10,min distance=3mm] (5.center) to (5.center); 
		\draw[yellow,thick,->-=.75] (5.center) -- (12.center);
		\draw[yellow,thick,->-=.75] (12.center) -- (5.center);
		\draw[yellow,thick,->-=.75] (5.center) -- (13.center);
		\draw[yellow,thick,->-=.75] (13.center) -- (5.center);
		
		\draw[yellow,thick,->-=.75,dashed] (12.center) -- (13.center);
		\draw[yellow,thick,->-=.75,dashed] (4.center) -- (12.center);
		\draw[yellow,thick,->-=.75,dashed] (4.center) -- (13.center);

		\draw[yellow,thick,-<-=.25,dashed] (12.center) -- (13.center);
		\draw[yellow,thick,-<-=.25,dashed] (4.center) -- (12.center);
		\draw[yellow,thick,->-=.75,dashed] (13.center) -- (4.center);
	
	
		\node[below = 30.5mm of 4.center] () {$\Omega_{h}^{(l)}$};
		\node[below = 7mm of 11.center] () {$\Omega_{i}^{(l)}$};
		\node[below = 7mm of 12.center] () {$\Omega_{j}^{(l)}$};
		\node[below = 7mm of 13.center] () {$\Omega_{k}^{(l)}$};
	
	\end{tikzpicture}

==> subgraph_step_3_tikz.tex <==
\begin{tikzpicture}[scale=2.5]

		\node (0) at (0,0) {};


		\node[draw=lime,fill=lime,circle,minimum size=2mm,right=00mm of 0] (1) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,right=45mm of 0] (2) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,right=90mm of 0] (3) {};	

		\draw[black,-<-=.75,dashed] (1.center) -- ++(90:2mm);
		\draw[black,-<-=.75,dashed] (2.center) -- ++(90:2mm);
		\draw[black,-<-=.75,dashed] (3.center) -- ++(90:2mm);
		
				
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and 12mm of 1.center] (4) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and -12mm of 2.center] (5) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and 12mm of 2.center] (6) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and -12mm of 3.center] (7) {};	
		
		\draw[cyan,->-=.75] (1.center) -- (4.center);
		\draw[cyan,->-=.75] (2.center) -- (5.center);
		\draw[yellow,thick,->-=.75] (2.center) -- (6.center);
		\draw[yellow,thick,->-=.75] (3.center) -- (7.center);	
		
		\draw[cyan,->-=.75] (4.center) -- (1.center);
		\draw[cyan,->-=.75] (5.center) -- (2.center);
		\draw[yellow,thick,->-=.75] (6.center) -- (2.center);
		\draw[yellow,thick,->-=.75] (7.center) -- (3.center);
		
		
		\draw[cyan,-<-=.75,dashed] (1.center) -- ++(270:2mm);
		\draw[cyan,-<-=.75,dashed] (1.center) -- ++(225:2mm);	
		\draw[cyan,-<-=.75,dashed] (2.center) -- ++(270:2mm);
		\draw[cyan,-<-=.75,dashed] (3.center) -- ++(270:2mm);
		\draw[cyan,-<-=.75,dashed] (3.center) -- ++(315:2mm);
		
		\draw[yellow,thick,bend left=15,->-=.75]  (4.center) to (6.center);
		\draw[yellow,thick,bend left=15,-<-=.25]  (4.center) to (6.center);
		\draw[yellow,thick,bend left=15,->-=.75] (6.center) to (7.center);
		\draw[yellow,thick,bend left=15,-<-=.25] (6.center) to (7.center);
		\draw[yellow,thick,bend right=15,->-=.75] (4.center) to (7.center);
		\draw[yellow,thick,bend right=15,-<-=.25] (4.center) to (7.center);


		
		\draw[orange,-<-=.75,dashed] (4.center) -- ++(337.5:2mm);
		\draw[orange,-<-=.75,dashed] (4.center) -- ++(157.5:2mm);
		\draw[orange,-<-=.75,dashed] (4.center) -- ++(180:2mm);
		\draw[orange,->-=.4,loop below,looseness=10,min distance=3mm] (4.center) to (4.center);
		\draw[brown,-<-=.75,dashed] (4.center) -- ++(225:2mm);
	
		\draw[orange,-<-=.75,dashed] (5.center) -- ++(337.5:2mm);
		\draw[orange,-<-=.75,dashed] (5.center) -- ++(157.5:2mm);
		\draw[orange,-<-=.75,dashed] (5.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (5.center) -- ++(22.5:2mm);
		\draw[brown,-<-=.75,dashed] (5.center) -- ++(222.5:2mm);
%		\draw[yellow,thick,-<-=.75,dashed] (5.center) -- ++(281.25:2mm);

		
		\draw[yellow,thick,-<-=.75,dashed] (6.center) -- ++(202.5:2mm);
		\draw[yellow,thick,-<-=.75,dashed] (6.center) -- ++(337.5:2mm);		


		\draw[yellow,thick,-<-=.75,dashed] (7.center) -- ++(22.5:2mm);
		\draw[yellow,thick,-<-=.75,dashed] (7.center) -- ++(202.5:2mm);
		\draw[yellow,thick,-<-=.75,dashed] (7.center) -- ++(337.5:2mm);


%		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 5.center] (8) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 6.center] (9) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 7.center] (10) {};	

%		\draw[black,->-=.75] (5.center) -- (8.center);
		\draw[black,->-=.75] (6.center) -- (9.center);
		\draw[black,->-=.75] (7.center) -- (10.center);

		\draw[black,->-=.75] (9.center) -- (6.center);
		\draw[black,->-=.75] (10.center) -- (7.center);

		
%		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 8.center] (11) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 9.center] (12) {};	
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 10.center] (13) {};	

%		\draw[cyan,->-=.75] (8.center) -- (11.center);
		\draw[yellow,thick,->-=.75] (9.center) -- (12.center);
		\draw[yellow,thick,->-=.75] (10.center) -- (13.center);

		\draw[yellow,thick,->-=.75] (12.center) -- (9.center);
		\draw[yellow,thick,->-=.75] (13.center) -- (10.center);
	
%		\draw[brown,->-=.75] (4.center) -- (11.center);
		
%		\draw [magenta,->-=.75,loop below,looseness=10,min distance=3mm] (11.center) to (11.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=3mm] (12.center) to (12.center); 
		\draw [red,->-=.4,loop below,looseness=10,min distance=3mm] (13.center) to (13.center); 

		
%		\draw[magenta,->-=.75] (11.center) -- (12.center);
%		\draw[magenta,bend right=15,->-=.75]  (11.center) to (13.center);


%		\draw[magenta,-<-=.75,dashed] (11.center) -- ++(22.5:2mm);
%		\draw[magenta,-<-=.75,dashed] (11.center) -- ++(157.5:2mm);
%		\draw[magenta,-<-=.75,dashed] (11.center) -- ++(180:2mm);
%		\draw[magenta,-<-=.75,dashed] (11.center) -- ++(202.5:2mm);

		\draw[brown,-<-=.75,dashed] (12.center) -- ++(22.5:2mm);
		\draw[red,-<-=.75,dashed] (12.center) -- ++(157.5:2mm);
		\draw[red,-<-=.75,dashed] (12.center) -- ++(202.5:2mm);
		\draw[red,-<-=.75,dashed] (12.center) -- ++(337.5:2mm);
	
		\draw[red,-<-=.75,dashed] (13.center) -- ++(0:2mm);
		\draw[brown,-<-=.75,dashed] (13.center) -- ++(22.5:2mm);
		\draw[red,-<-=.75,dashed] (13.center) -- ++(157.5:2mm);
		\draw[red,-<-=.75,dashed] (13.center) -- ++(337.5:2mm);

%		\node[left=2mm of 25] () {\textcolor{blue}{$x_{i}^{(3)}$}};
%		\node[left=2mm of 17] () {\textcolor{lime}{$z_{i}^{(3)}$}};
%		\node[left=2mm of 9] () {\textcolor{red}{$y_{i}^{(3)}$}};
		
		\node[below left=-2mm and 11mm of 1.center] () {\textcolor{lime}{$\mathbf{z}^{(l-1)}$}};
		\node[below left=8mm and 11mm of 1.center] () {\textcolor{blue}{$\tilde{\mathbf{x}}^{(l-1)}$} = \textcolor{magenta}{$\mathbf{y}^{(l)}$}};
		\node[below left=19mm and 11mm of 1.center] () {\textcolor{lime}{$\mathbf{z}^{(l)}$}};
		\node[below left=31.5mm and 11mm of 1.center] () {\textcolor{blue}{$\tilde{\mathbf{x}}^{(l)}$}};

		
%		\node[draw=lightgray,fill=lightgray,ellipse,minimum height=25mm,minimum width=6mm,fill opacity=0.1,below=-6mm of 8.center] (14) {};	

%		\draw[yellow,thick,->-=.75] (9.center) -- (26.center);
%		\draw [yellow,thick,->-=.75,loop below,looseness=10,min distance=5mm] (9.center) to (9.center); 
%		\draw [yellow,thick,->-=.75,loop below,looseness=10,min distance=5mm] (26.center) to (26.center); 
%		
		\draw[orange,->-=.75] (4.center) -- (5.center);
		\draw[orange,->-=.75] (5.center) -- (4.center);
		\draw[orange,->-=.4,loop below,looseness=10,min distance=3mm] (5.center) to (5.center); 
		\draw[brown,->-=.75] (5.center) -- (12.center);
		\draw[brown,->-=.75] (5.center) -- (13.center);
		\draw[brown,->-=.75] (12.center) -- (5.center);
		\draw[brown,->-=.75] (13.center) -- (5.center);
		
%		\draw[yellow,thick,->-=.75,dashed] (12.center) -- (13.center);
%		\draw[yellow,thick,->-=.75,dashed] (4.center) -- (12.center);
%		\draw[yellow,thick,->-=.75,dashed] (4.center) -- (13.center);

		\node[below = 30.5mm of 4.center] () {$\Omega_{h}^{(l)}$};
		\node[below = 7mm of 11.center] () {$\Omega_{i}^{(l)}$};
		\node[below = 7mm of 12.center] () {$\Omega_{j}^{(l)}$};
		\node[below = 7mm of 13.center] () {$\Omega_{k}^{(l)}$};
	
	\end{tikzpicture}

==> transfer_1_tikz.tex <==
\begin{tikzpicture}[scale=2.5]

		\node (0) at (0,0) {};

		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,right=15mm of 0] (1) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,right=75mm of 0] (2) {};	
		
		\draw[cyan,-<-=.75,dashed] (1.center) -- ++(45:2mm);
		\draw[cyan,-<-=.75,dashed] (2.center) -- ++(135:2mm);
		
		\draw[orange,-<-=.75,dashed] (1.center) -- ++(22.5:2mm);
		\draw[orange,-<-=.75,dashed] (1.center) -- ++(157.5:2mm);
		\draw[orange,-<-=.75,dashed] (1.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (1.center) -- ++(337.5:2mm);
		
		\draw[orange,-<-=.75,dashed] (2.center) -- ++(22.5:2mm);
		\draw[orange,-<-=.75,dashed] (2.center) -- ++(157.5:2mm);
		\draw[orange,-<-=.75,dashed] (2.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (2.center) -- ++(337.5:2mm);
				
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 1.center] (3) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 2.center] (4) {};	
		
		\draw[black,->-=.75] (1.center) -- (3.center);
		\draw[black,->-=.75] (2.center) -- (4.center);

		\draw[black,->-=.75] (3.center) -- (1.center);
		\draw[black,->-=.75] (4.center) -- (2.center);
				
%		\draw[yellow,thick,bend left=15,->-=.75]  (4.center) to (6.center);
%		\draw[yellow,thick,bend left=15,->-=.75] (6.center) to (7.center);
%		\draw[yellow,thick,bend right=15,->-=.75] (4.center) to (7.center);
%		
%		\draw[orange,-<-=.75,dashed] (4.center) -- ++(337.5:2mm);
%		\draw[orange,-<-=.75,dashed] (4.center) -- ++(157.5:2mm);
%		\draw[orange,-<-=.75,dashed] (4.center) -- ++(180:2mm);
%		\draw[orange,->-=.75,loop below,looseness=10,min distance=3mm] (4.center) to (4.center);
%		\draw[brown,-<-=.75,dashed] (4.center) -- ++(225:2mm);
%	
%		\draw[orange,-<-=.75,dashed] (5.center) -- ++(337.5:2mm);
%		\draw[orange,-<-=.75,dashed] (5.center) -- ++(157.5:2mm);
%		\draw[orange,-<-=.75,dashed] (5.center) -- ++(202.5:2mm);
%		\draw[orange,-<-=.75,dashed] (5.center) -- ++(22.5:2mm);
%		\draw[brown,-<-=.75,dashed] (5.center) -- ++(222.5:2mm);
%%		\draw[yellow,thick,-<-=.75,dashed] (5.center) -- ++(281.25:2mm);
%
%		
%		\draw[yellow,thick,-<-=.75,dashed] (6.center) -- ++(202.5:2mm);
%		\draw[yellow,thick,-<-=.75,dashed] (6.center) -- ++(337.5:2mm);		
%
%
%		\draw[yellow,thick,-<-=.75,dashed] (7.center) -- ++(22.5:2mm);
%		\draw[yellow,thick,-<-=.75,dashed] (7.center) -- ++(202.5:2mm);
%		\draw[yellow,thick,-<-=.75,dashed] (7.center) -- ++(337.5:2mm);


		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below left=10mm and 7.5mm of 3.center] (6) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and 7.5mm of 3.center] (7) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below left=10mm and 22.5mm of 3.center] (5) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and 22.5mm of 3.center] (8) {};	

		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below left=10mm and 7.5mm of 4.center] (10) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and 7.5mm of 4.center] (11) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below left=10mm and 22.5mm of 4.center] (9) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,below right=10mm and 22.5mm of 4.center] (12) {};
		

		\draw[cyan,->-=.75] (5.center) -- (3.center);
		\draw[cyan,->-=.75] (6.center) -- (3.center);
		\draw[cyan,->-=.75] (7.center) -- (3.center);
		\draw[cyan,->-=.75] (8.center) -- (3.center);

		\draw[cyan,->-=.75] (9.center) -- (4.center);
		\draw[cyan,->-=.75] (10.center) -- (4.center);
		\draw[cyan,->-=.75] (11.center) -- (4.center);
		\draw[cyan,->-=.75] (12.center) -- (4.center);



		\draw[cyan,->-=.75] (3.center) -- (5.center);
		\draw[cyan,->-=.75] (3.center) -- (6.center);
		\draw[cyan,->-=.75] (3.center) -- (7.center);
		\draw[cyan,->-=.75] (3.center) -- (8.center);

		\draw[cyan,->-=.75] (4.center) -- (9.center);
		\draw[cyan,->-=.75] (4.center) -- (10.center);
		\draw[cyan,->-=.75] (4.center) -- (11.center);
		\draw[cyan,->-=.75] (4.center) -- (12.center);

		\draw [orange,->-=.4,loop below,looseness=10,min distance=3mm] (5.center) to (5.center);
		\draw [orange,->-=.4,loop below,looseness=10,min distance=3mm] (6.center) to (6.center);
		\draw [orange,->-=.4,loop below,looseness=10,min distance=3mm] (7.center) to (7.center);
		\draw [orange,->-=.4,loop below,looseness=10,min distance=3mm] (8.center) to (8.center);
		
		\draw [orange,->-=.4,loop below,looseness=10,min distance=3mm] (9.center) to (9.center);
		\draw [orange,->-=.4,loop below,looseness=10,min distance=3mm] (10.center) to (10.center);
		\draw [orange,->-=.4,loop below,looseness=10,min distance=3mm] (11.center) to (11.center);
		\draw [orange,->-=.4,loop below,looseness=10,min distance=3mm] (12.center) to (12.center);	

		\draw[orange,->-=.75] (5.center) -- (6.center);
		\draw[orange,->-=.75] (6.center) -- (7.center);
		\draw[orange,->-=.75] (7.center) -- (8.center);
		\draw[orange,->-=.75] (8.center) -- (9.center);
		\draw[orange,->-=.75] (9.center) -- (10.center);
		\draw[orange,->-=.75] (10.center) -- (11.center);
		\draw[orange,->-=.75] (11.center) -- (12.center);


		\draw[orange,->-=.75] (6.center) -- (5.center);
		\draw[orange,->-=.75] (7.center) -- (6.center);
		\draw[orange,->-=.75] (8.center) -- (7.center);
		\draw[orange,->-=.75] (9.center) -- (8.center);
		\draw[orange,->-=.75] (10.center) -- (9.center);
		\draw[orange,->-=.75] (11.center) -- (10.center);
		\draw[orange,->-=.75] (12.center) -- (11.center);
		
		
		
		\draw[orange,-<-=.75,dashed] (5.center) -- ++(157.5:2mm);
		\draw[orange,-<-=.75,dashed] (5.center) -- ++(180:2mm);
		\draw[orange,-<-=.75,dashed] (5.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (6.center) -- ++(157.5:2mm);
		\draw[orange,-<-=.75,dashed] (6.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (6.center) -- ++(337.5:2mm);
		\draw[orange,-<-=.75,dashed] (7.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (7.center) -- ++(337.5:2mm);
		\draw[orange,-<-=.75,dashed] (8.center) -- ++(337.5:2mm);
		\draw[orange,-<-=.75,dashed] (9.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (10.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (10.center) -- ++(337.5:2mm);
		\draw[orange,-<-=.75,dashed] (11.center) -- ++(22.5:2mm);
		\draw[orange,-<-=.75,dashed] (11.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (11.center) -- ++(337.5:2mm);
		\draw[orange,-<-=.75,dashed] (12.center) -- ++(0:2mm);	
		\draw[orange,-<-=.75,dashed] (12.center) -- ++(22.5:2mm);
		\draw[orange,-<-=.75,dashed] (12.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (12.center) -- ++(337.5:2mm);

		\draw[orange,bend left=15,->-=.75]  (5.center) to (7.center);
		\draw[orange,bend left=15,-<-=.25]  (5.center) to (7.center);
		\draw[orange,bend left=15,->-=.75]  (6.center) to (8.center);
		\draw[orange,bend left=15,-<-=.25]  (6.center) to (8.center);
		\draw[orange,bend left=15,->-=.75]  (7.center) to (9.center);
		\draw[orange,bend left=15,-<-=.25]  (7.center) to (9.center);
		\draw[orange,bend left=15,->-=.75]  (8.center) to (10.center);
		\draw[orange,bend left=15,-<-=.25]  (8.center) to (10.center);
		\draw[orange,bend left=15,->-=.75]  (9.center) to (11.center);
		\draw[orange,bend left=15,-<-=.25]  (9.center) to (11.center);
		\draw[orange,bend left=15,->-=.75]  (10.center) to (12.center);
		\draw[orange,bend left=15,-<-=.25]  (10.center) to (12.center);
		
		\draw[orange,bend right=15,->-=.75]  (5.center) to (8.center);
		\draw[orange,bend right=15,-<-=.25]  (5.center) to (8.center);
		\draw[orange,bend right=15,->-=.75]  (9.center) to (12.center);
		\draw[orange,bend right=15,-<-=.25]  (9.center) to (12.center);

		\node[below left=-2mm and 30mm of 1.center] () {\textcolor{magenta}{$\mathbf{y}^{(l-1)}$}};
		\node[below left=8mm and 30mm of 1.center] () {\textcolor{lime}{$\mathbf{z}^{(l-1)}$}};
		\node[below left=20mm and 30mm of 1.center] () {\textcolor{magenta}{$\mathbf{y}^{(l)}$}};
%
%		
%%		\node[draw=lightgray,fill=lightgray,ellipse,minimum height=25mm,minimum width=6mm,fill opacity=0.1,below=-6mm of 8.center] (14) {};	
%
%%		\draw[yellow,thick,->-=.75] (9.center) -- (26.center);
%%		\draw [yellow,thick,->-=.75,loop below,looseness=10,min distance=5mm] (9.center) to (9.center); 
%%		\draw [yellow,thick,->-=.75,loop below,looseness=10,min distance=5mm] (26.center) to (26.center); 
%%		
%		\draw[orange,->-=.75] (4.center) -- (5.center);
%		\draw[orange,->-=.75,loop below,looseness=10,min distance=3mm] (5.center) to (5.center); 
%		\draw[brown,->-=.75] (5.center) -- (12.center);
%		\draw[brown,->-=.75] (5.center) -- (13.center);
%		
%%		\draw[yellow,thick,->-=.75,dashed] (12.center) -- (13.center);
%%		\draw[yellow,thick,->-=.75,dashed] (4.center) -- (12.center);
%%		\draw[yellow,thick,->-=.75,dashed] (4.center) -- (13.center);
%
%		\node[below = 30.5mm of 4.center] () {$\Omega_{h}^{(L)}$};
%		\node[below = 7mm of 11.center] () {$\Omega_{i}^{(L)}$};
%		\node[below = 7mm of 12.center] () {$\Omega_{j}^{(L)}$};
%		\node[below = 7mm of 13.center] () {$\Omega_{k}^{(L)}$};
	
	\end{tikzpicture}


==> transfer_2_tikz.tex <==
\begin{tikzpicture}[scale=2.5]

		\node (0) at (0,0) {};

		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,right=15mm of 0] (1) {};	
		\node[draw=magenta,fill=magenta,circle,minimum size=2mm,right=75mm of 0] (2) {};	
		
		\draw[cyan,-<-=.75,dashed] (1.center) -- ++(45:2mm);
		\draw[cyan,-<-=.75,dashed] (2.center) -- ++(135:2mm);
		
		\draw[orange,-<-=.75,dashed] (1.center) -- ++(22.5:2mm);
		\draw[orange,-<-=.75,dashed] (1.center) -- ++(157.5:2mm);
		\draw[orange,-<-=.75,dashed] (1.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (1.center) -- ++(337.5:2mm);
		
		\draw[orange,-<-=.75,dashed] (2.center) -- ++(22.5:2mm);
		\draw[orange,-<-=.75,dashed] (2.center) -- ++(157.5:2mm);
		\draw[orange,-<-=.75,dashed] (2.center) -- ++(202.5:2mm);
		\draw[orange,-<-=.75,dashed] (2.center) -- ++(337.5:2mm);
				
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 1.center] (3) {};	
		\node[draw=lime,fill=lime,circle,minimum size=2mm,below=10mm of 2.center] (4) {};	
		
		\draw[black,->-=.75] (1.center) -- (3.center);
		\draw[black,->-=.75] (3.center) -- (1.center);
		\draw[black,->-=.75] (2.center) -- (4.center);
		\draw[black,->-=.75] (4.center) -- (2.center);
				

		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 3.center] (5) {};
		\node[draw=blue,fill=blue,circle,minimum size=2mm,below=10mm of 4.center] (6) {};

%		\node[draw=white,fill=white,circle,minimum size=2mm,below left=10mm and 23mm of 3.center] (7) {};
%		\node[draw=white,fill=white,circle,minimum size=2mm,below right=10mm and 23mm of 4.center] (8) {};

		

		\draw[cyan,->-=.75] (5.center) -- (3.center);
		\draw[cyan,->-=.75] (6.center) -- (4.center);

		\draw[cyan,->-=.75] (3.center) -- (5.center);
		\draw[cyan,->-=.75] (4.center) -- (6.center);

		\draw [red,->-=.4,loop below,looseness=10,min distance=3mm] (5.center) to (5.center);
		\draw [red,->-=.4,loop below,looseness=10,min distance=3mm] (6.center) to (6.center);


		\draw[red,->-=.75] (5.center) -- (6.center);
		\draw[red,->-=.75] (6.center) -- (5.center);
		

		\draw[red,-<-=.75,dashed] (5.center) -- ++(22.5:2mm);
		\draw[red,-<-=.75,dashed] (5.center) -- ++(180:2mm);
		\draw[red,-<-=.75,dashed] (5.center) -- ++(157.5:2mm);
		\draw[red,-<-=.75,dashed] (5.center) -- ++(202.5:2mm);
		\draw[red,-<-=.75,dashed] (5.center) -- ++(337.5:2mm);
	
		\draw[red,-<-=.75,dashed] (6.center) -- ++(0:2mm);
		\draw[red,-<-=.75,dashed] (6.center) -- ++(22.5:2mm);
		\draw[red,-<-=.75,dashed] (6.center) -- ++(157.5:2mm);
		\draw[red,-<-=.75,dashed] (6.center) -- ++(202.5:2mm);
		\draw[red,-<-=.75,dashed] (6.center) -- ++(337.5:2mm);


		\node[below left=-2mm and 12.5mm of 1.center] () {\textcolor{magenta}{$\mathbf{y}^{(l-1)}$}};
		\node[below left=8mm and 12.5mm of 1.center] () {\textcolor{lime}{$\mathbf{z}^{(l-1)}$}};
		\node[below left=20mm and 12.5mm of 1.center] () {\textcolor{blue}{$\tilde{\mathbf{x}}^{(l-1)}$}};
%
%		
%%		\node[draw=lightgray,fill=lightgray,ellipse,minimum height=25mm,minimum width=6mm,fill opacity=0.1,below=-6mm of 8.center] (14) {};	
%
%%		\draw[yellow,thick,->-=.75] (9.center) -- (26.center);
%%		\draw [yellow,thick,->-=.75,loop below,looseness=10,min distance=5mm] (9.center) to (9.center); 
%%		\draw [yellow,thick,->-=.75,loop below,looseness=10,min distance=5mm] (26.center) to (26.center); 
%%		
%		\draw[orange,->-=.75] (4.center) -- (5.center);
%		\draw[orange,->-=.75,loop below,looseness=10,min distance=3mm] (5.center) to (5.center); 
%		\draw[brown,->-=.75] (5.center) -- (12.center);
%		\draw[brown,->-=.75] (5.center) -- (13.center);
%		
%%		\draw[yellow,thick,->-=.75,dashed] (12.center) -- (13.center);
%%		\draw[yellow,thick,->-=.75,dashed] (4.center) -- (12.center);
%%		\draw[yellow,thick,->-=.75,dashed] (4.center) -- (13.center);
%
%		\node[below = 30.5mm of 4.center] () {$\Omega_{h}^{(L)}$};
%		\node[below = 7mm of 11.center] () {$\Omega_{i}^{(L)}$};
%		\node[below = 7mm of 12.center] () {$\Omega_{j}^{(L)}$};
%		\node[below = 7mm of 13.center] () {$\Omega_{k}^{(L)}$};
	
	\end{tikzpicture}

